RIS-Aided Radar Imaging Utilizing the Virtual Source Principle

This paper investigates signle-antenna radar imaging with a reconfigurable intelligent surface (RIS). Configuring phase shifts in a RIS-aided radar system can be thought as synthetic aperture radar (SAR) imaging with a moving virtual source. With this perspective, the problem is modeled in the wavenumber domain and image forming algorithms are formulated for near and far field regions. Thus, a novel and intuitive perspective has been introduced to the RIS-aided radar imaging formation problem, opening a new avenue for adapting well-known SAR methods in the literature to these systems.

==> IEEE-conference <==
SyncTeX Version:1
Input:1:V:/WMSx1\template_latex_word\Conference-Diana\IEEE-conference-template-062824\IEEE-conference-template-062824.tex
Input:2:V:/WMSx1\template_latex_word\Conference-Diana\IEEE-conference-template-062824\IEEEtran.cls
Input:3:C:\Users\ctran\AppData\Roaming\MiKTeX\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Users\ctran\AppData\Roaming\MiKTeX\tex\latex\cite\cite.sty
Input:5:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:6:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:7:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:8:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:9:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:10:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:11:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:12:C:\Users\ctran\AppData\Roaming\MiKTeX\tex\latex\algorithms\algorithmic.sty
Input:13:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:14:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:15:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:16:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:17:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:18:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:19:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:20:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\base\textcomp.sty
Input:21:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:22:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:23:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\graphics\mathcolor.ltx
Input:24:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:25:C:\Users\ctran\AppData\Local\Temp\mik92751\_src\IEEE-conference-template-062824.aux
Input:26:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:27:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:28:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:29:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:30:C:\Users\ctran\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!2676
{1
[1,124:4736286,49788574:32301220,45052288,0
(1,124:4736286,4736286:0,0,0
[1,124:0,4736286:0,0,0
(1,124:0,0:0,0,0
g1,124:0,0
)
]
)
[1,124:3220930,49788574:33816576,48703060,0
[1,124:3220930,1871946:33816576,786432,0
(1,124:3220930,1871946:33816576,0,0
h1,124:3220930,1871946:33816576,0,0
)
]
[1,124:3220930,47128985:33816576,44040192,0
[1,59:3220930,17598461:33816576,14509668,0
[1,59:3220930,17598461:33816576,14509668,0
(1,59:3220930,4685754:33816576,1072675,340512
k1,59:12323934,4685754:9103004
h1,59:12323934,4685754:0,0,0
x1,59:19573206,4685754
g1,59:20123718,4685754
x1,59:20998221,4685754
x1,59:23681520,4685754
g1,59:24232032,4685754
x1,59:25193050,4685754
x1,59:27934501,4685754
g1,59:27934501,4685754
k1,59:37037505,4685754:9103004
)
(1,59:3220930,6520762:33816576,453198,113504
k1,59:10424317,6520762:7203387
h1,59:10424317,6520762:0,0,0
$1,59:10424317,6520762
(1,59:10424317,6335732:229376,268168,0
x1,59:10620925,6335732
)
$1,59:10653693,6520762
x1,59:11818646,6520762
g1,59:12002150,6520762
x1,59:12992525,6520762
x1,59:14012237,6520762
g1,59:14195741,6520762
x1,59:14835889,6520762
g1,59:15019393,6520762
x1,59:15689428,6520762
g1,59:15872932,6520762
x1,59:17678040,6520762
g1,59:17861544,6520762
x1,59:18472860,6520762
g1,59:18656364,6520762
x1,59:20957420,6520762
x1,59:23832071,6520762
x1,59:24084781,6520762
g1,59:24268285,6520762
x1,59:25025354,6520762
g1,59:25208858,6520762
x1,59:26607124,6520762
g1,59:26790628,6520762
x1,59:27460663,6520762
g1,59:27644167,6520762
x1,59:28139092,6520762
g1,59:28322596,6520762
x1,59:29283608,6520762
g1,59:29834120,6520762
g1,59:29834120,6520762
k1,59:37037506,6520762:7203386
)
(1,59:3220930,7962554:33816576,0,0
k1,59:20129218,7962554:16908288
h1,59:20129218,7962554:0,0,0
h1,59:20129218,7962554:0,0,0
g1,59:20129218,7962554
k1,59:37037506,7962554:16908288
)
(1,59:3220930,8585146:33816576,604566,4308062
g1,59:3220930,8585146
h1,59:3220930,8585146:0,0,0
h1,59:3220930,8585146:0,0,0
k1,59:4715858,8585146:1494928
[1,59:4715858,8585146:9777264,590412,4308062
(1,59:4715858,8585146:9777264,590412,253037
g1,59:4715858,8585146
(1,59:4715858,8585146:9777264,590412,253037
k1,59:5852486,8585146:1136628
x1,59:6212934,8585146
$1,59:6212934,8585146
(1,59:6212934,8324728:369342,292173,5799
x1,59:6549508,8324728
)
$1,59:6582276,8585146
g1,59:6834594,8585146
x1,59:7555480,8585146
x1,59:7897905,8585146
x1,59:8567619,8585146
g1,59:8819937,8585146
x1,59:10541417,8585146
g1,59:10793735,8585146
x1,59:13356495,8585146
k1,59:14493122,8585146:1136627
(1,59:14493122,8585146:0,590412,253037
r1,124:14493122,8585146:0,843449,253037
)
)
g1,59:14493122,8585146
)
(1,59:4715858,8838183:9777264,0,0
g1,59:4715858,8838183
(1,59:4715858,8838183:9777264,0,0
k1,59:9604490,8838183:4888632
k1,59:14493122,8838183:4888632
(1,59:14493122,8838183:0,0,0
r1,124:14493122,8838183:0,0,0
)
)
g1,59:14493122,8838183
)
(1,59:4715858,9405885:9777264,567702,243303
g1,59:4715858,9405885
(1,59:4715858,9405885:9777264,567702,243303
g1,59:4715858,9405885
x1,59:6008217,9405885
g1,59:6237597,9405885
x1,59:7657101,9405885
g1,59:7886481,9405885
x1,59:8396344,9405885
g1,59:8625724,9405885
x1,59:9208332,9405885
x1,59:11951640,9405885
g1,59:12181020,9405885
x1,59:12909115,9405885
g1,59:13138495,9405885
x1,59:13538919,9405885
x1,59:13891494,9405885
x1,59:14263742,9405885
g1,59:14493122,9405885
g1,59:14493122,9405885
(1,59:14493122,9405885:0,567702,243303
r1,124:14493122,9405885:0,811005,243303
)
)
g1,59:14493122,9405885
)
(1,59:4715858,10216890:9777264,567702,243303
g1,59:4715858,10216890
(1,59:4715858,10216890:9777264,567702,243303
k1,59:5591418,10216890:875560
x1,59:7010922,10216890
g1,59:7240302,10216890
x1,59:7750165,10216890
g1,59:7979545,10216890
x1,59:8562153,10216890
x1,59:11305461,10216890
g1,59:11534841,10216890
x1,59:12262936,10216890
g1,59:12492316,10216890
x1,59:12892740,10216890
x1,59:13245315,10216890
x1,59:13617563,10216890
k1,59:14493122,10216890:875559
(1,59:14493122,10216890:0,567702,243303
r1,124:14493122,10216890:0,811005,243303
)
)
g1,59:14493122,10216890
)
(1,59:4715858,11027895:9777264,567702,243303
g1,59:4715858,11027895
(1,59:4715858,11027895:9777264,567702,243303
k1,59:7675776,11027895:2959918
x1,59:8804942,11027895
x1,59:8926190,11027895
g1,59:9155570,11027895
x1,59:11303825,11027895
g1,59:11533205,11027895
k1,59:14493122,11027895:2959917
(1,59:14493122,11027895:0,567702,243303
r1,124:14493122,11027895:0,811005,243303
)
)
g1,59:14493122,11027895
)
(1,59:4715858,11838900:9777264,567702,243303
g1,59:4715858,11838900
(1,59:4715858,11838900:9777264,567702,243303
k1,59:6257270,11838900:1541412
x1,59:7713451,11838900
g1,59:7942831,11838900
x1,59:9908231,11838900
g1,59:10137611,11838900
x1,59:10683523,11838900
g1,59:10912903,11838900
x1,59:12951711,11838900
k1,59:14493122,11838900:1541411
(1,59:14493122,11838900:0,567702,243303
r1,124:14493122,11838900:0,811005,243303
)
)
g1,59:14493122,11838900
)
(1,59:4715858,12649905:9777264,567702,243303
g1,59:4715858,12649905
(1,59:4715858,12649905:9777264,567702,243303
k1,59:9604490,12649905:4888632
k1,59:14493122,12649905:4888632
(1,59:14493122,12649905:0,567702,243303
r1,124:14493122,12649905:0,811005,243303
)
)
g1,59:14493122,12649905
)
]
k1,59:15988050,8585146:1494928
[1,59:15988050,8585146:9777264,604566,4308062
(1,59:15988050,8585146:9777264,604566,253037
g1,59:15988050,8585146
(1,59:15988050,8585146:9777264,604566,253037
k1,59:17040653,8585146:1052603
x1,59:17401101,8585146
$1,59:17401101,8585146
(1,59:17401101,8324728:537392,344148,5799
x1,59:17905725,8324728
)
$1,59:17938493,8585146
g1,59:18190811,8585146
x1,59:18911697,8585146
x1,59:19254122,8585146
x1,59:19923836,8585146
g1,59:20176154,8585146
x1,59:21897634,8585146
g1,59:22149952,8585146
x1,59:24712712,8585146
k1,59:25765314,8585146:1052602
(1,59:25765314,8585146:0,590412,253037
r1,124:25765314,8585146:0,843449,253037
)
)
g1,59:25765314,8585146
)
(1,59:15988050,8838183:9777264,0,0
g1,59:15988050,8838183
(1,59:15988050,8838183:9777264,0,0
k1,59:20876682,8838183:4888632
k1,59:25765314,8838183:4888632
(1,59:25765314,8838183:0,0,0
r1,124:25765314,8838183:0,0,0
)
)
g1,59:25765314,8838183
)
(1,59:15988050,9405885:9777264,567702,243303
g1,59:15988050,9405885
(1,59:15988050,9405885:9777264,567702,243303
g1,59:15988050,9405885
x1,59:17280409,9405885
g1,59:17509789,9405885
x1,59:18929293,9405885
g1,59:19158673,9405885
x1,59:19668536,9405885
g1,59:19897916,9405885
x1,59:20480524,9405885
x1,59:23223832,9405885
g1,59:23453212,9405885
x1,59:24181307,9405885
g1,59:24410687,9405885
x1,59:24811111,9405885
x1,59:25163686,9405885
x1,59:25535934,9405885
g1,59:25765314,9405885
g1,59:25765314,9405885
(1,59:25765314,9405885:0,567702,243303
r1,124:25765314,9405885:0,811005,243303
)
)
g1,59:25765314,9405885
)
(1,59:15988050,10216890:9777264,567702,243303
g1,59:15988050,10216890
(1,59:15988050,10216890:9777264,567702,243303
k1,59:16863610,10216890:875560
x1,59:18283114,10216890
g1,59:18512494,10216890
x1,59:19022357,10216890
g1,59:19251737,10216890
x1,59:19834345,10216890
x1,59:22577653,10216890
g1,59:22807033,10216890
x1,59:23535128,10216890
g1,59:23764508,10216890
x1,59:24164932,10216890
x1,59:24517507,10216890
x1,59:24889755,10216890
k1,59:25765314,10216890:875559
(1,59:25765314,10216890:0,567702,243303
r1,124:25765314,10216890:0,811005,243303
)
)
g1,59:25765314,10216890
)
(1,59:15988050,11027895:9777264,567702,243303
g1,59:15988050,11027895
(1,59:15988050,11027895:9777264,567702,243303
k1,59:18947968,11027895:2959918
x1,59:20077134,11027895
x1,59:20198382,11027895
g1,59:20427762,11027895
x1,59:22576017,11027895
g1,59:22805397,11027895
k1,59:25765314,11027895:2959917
(1,59:25765314,11027895:0,567702,243303
r1,124:25765314,11027895:0,811005,243303
)
)
g1,59:25765314,11027895
)
(1,59:15988050,11838900:9777264,567702,243303
g1,59:15988050,11838900
(1,59:15988050,11838900:9777264,567702,243303
k1,59:17529462,11838900:1541412
x1,59:18985643,11838900
g1,59:19215023,11838900
x1,59:21180423,11838900
g1,59:21409803,11838900
x1,59:21955715,11838900
g1,59:22185095,11838900
x1,59:24223903,11838900
k1,59:25765314,11838900:1541411
(1,59:25765314,11838900:0,567702,243303
r1,124:25765314,11838900:0,811005,243303
)
)
g1,59:25765314,11838900
)
(1,59:15988050,12649905:9777264,567702,243303
g1,59:15988050,12649905
(1,59:15988050,12649905:9777264,567702,243303
k1,59:20876682,12649905:4888632
k1,59:25765314,12649905:4888632
(1,59:25765314,12649905:0,567702,243303
r1,124:25765314,12649905:0,811005,243303
)
)
g1,59:25765314,12649905
)
]
k1,59:27260242,8585146:1494928
[1,59:27260242,8585146:9777264,604566,4308062
(1,59:27260242,8585146:9777264,604566,253037
g1,59:27260242,8585146
(1,59:27260242,8585146:9777264,604566,253037
k1,59:28354982,8585146:1094740
x1,59:28715430,8585146
$1,59:28715430,8585146
(1,59:28715430,8324728:453118,344148,5799
x1,59:29135780,8324728
)
$1,59:29168548,8585146
g1,59:29420866,8585146
x1,59:30141752,8585146
x1,59:30484177,8585146
x1,59:31153891,8585146
g1,59:31406209,8585146
x1,59:33127689,8585146
g1,59:33380007,8585146
x1,59:35942767,8585146
k1,59:37037506,8585146:1094739
(1,59:37037506,8585146:0,590412,253037
r1,124:37037506,8585146:0,843449,253037
)
)
g1,59:37037506,8585146
)
(1,59:27260242,8838183:9777264,0,0
g1,59:27260242,8838183
(1,59:27260242,8838183:9777264,0,0
k1,59:32148874,8838183:4888632
k1,59:37037506,8838183:4888632
(1,59:37037506,8838183:0,0,0
r1,124:37037506,8838183:0,0,0
)
)
g1,59:37037506,8838183
)
(1,59:27260242,9405885:9777264,567702,243303
g1,59:27260242,9405885
(1,59:27260242,9405885:9777264,567702,243303
g1,59:27260242,9405885
x1,59:28552601,9405885
g1,59:28781981,9405885
x1,59:30201485,9405885
g1,59:30430865,9405885
x1,59:30940728,9405885
g1,59:31170108,9405885
x1,59:31752716,9405885
x1,59:34496024,9405885
g1,59:34725404,9405885
x1,59:35453499,9405885
g1,59:35682879,9405885
x1,59:36083303,9405885
x1,59:36435878,9405885
x1,59:36808126,9405885
g1,59:37037506,9405885
g1,59:37037506,9405885
(1,59:37037506,9405885:0,567702,243303
r1,124:37037506,9405885:0,811005,243303
)
)
g1,59:37037506,9405885
)
(1,59:27260242,10216890:9777264,567702,243303
g1,59:27260242,10216890
(1,59:27260242,10216890:9777264,567702,243303
k1,59:28135802,10216890:875560
x1,59:29555306,10216890
g1,59:29784686,10216890
x1,59:30294549,10216890
g1,59:30523929,10216890
x1,59:31106537,10216890
x1,59:33849845,10216890
g1,59:34079225,10216890
x1,59:34807320,10216890
g1,59:35036700,10216890
x1,59:35437124,10216890
x1,59:35789699,10216890
x1,59:36161947,10216890
k1,59:37037506,10216890:875559
(1,59:37037506,10216890:0,567702,243303
r1,124:37037506,10216890:0,811005,243303
)
)
g1,59:37037506,10216890
)
(1,59:27260242,11027895:9777264,567702,243303
g1,59:27260242,11027895
(1,59:27260242,11027895:9777264,567702,243303
k1,59:30220160,11027895:2959918
x1,59:31349326,11027895
x1,59:31470574,11027895
g1,59:31699954,11027895
x1,59:33848209,11027895
g1,59:34077589,11027895
k1,59:37037506,11027895:2959917
(1,59:37037506,11027895:0,567702,243303
r1,124:37037506,11027895:0,811005,243303
)
)
g1,59:37037506,11027895
)
(1,59:27260242,11838900:9777264,567702,243303
g1,59:27260242,11838900
(1,59:27260242,11838900:9777264,567702,243303
k1,59:28801654,11838900:1541412
x1,59:30257835,11838900
g1,59:30487215,11838900
x1,59:32452615,11838900
g1,59:32681995,11838900
x1,59:33227907,11838900
g1,59:33457287,11838900
x1,59:35496095,11838900
k1,59:37037506,11838900:1541411
(1,59:37037506,11838900:0,567702,243303
r1,124:37037506,11838900:0,811005,243303
)
)
g1,59:37037506,11838900
)
(1,59:27260242,12649905:9777264,567702,243303
g1,59:27260242,12649905
(1,59:27260242,12649905:9777264,567702,243303
k1,59:32148874,12649905:4888632
k1,59:37037506,12649905:4888632
(1,59:37037506,12649905:0,567702,243303
r1,124:37037506,12649905:0,811005,243303
)
)
g1,59:37037506,12649905
)
]
g1,59:37037506,8585146
)
(1,59:3220930,13497774:33816576,604566,4308062
g1,59:3220930,13497774
[1,59:3220930,13497774:9777264,604566,4308062
(1,59:3220930,13497774:9777264,604566,253037
g1,59:3220930,13497774
(1,59:3220930,13497774:9777264,604566,253037
k1,59:4329549,13497774:1108619
x1,59:4689997,13497774
$1,59:4689997,13497774
(1,59:4689997,13237356:425360,344148,5799
x1,59:5082589,13237356
)
$1,59:5115357,13497774
g1,59:5367675,13497774
x1,59:6088561,13497774
x1,59:6430986,13497774
x1,59:7100700,13497774
g1,59:7353018,13497774
x1,59:9074498,13497774
g1,59:9326816,13497774
x1,59:11889576,13497774
k1,59:12998194,13497774:1108618
(1,59:12998194,13497774:0,590412,253037
r1,124:12998194,13497774:0,843449,253037
)
)
g1,59:12998194,13497774
)
(1,59:3220930,13750811:9777264,0,0
g1,59:3220930,13750811
(1,59:3220930,13750811:9777264,0,0
k1,59:8109562,13750811:4888632
k1,59:12998194,13750811:4888632
(1,59:12998194,13750811:0,0,0
r1,124:12998194,13750811:0,0,0
)
)
g1,59:12998194,13750811
)
(1,59:3220930,14318513:9777264,567702,243303
g1,59:3220930,14318513
(1,59:3220930,14318513:9777264,567702,243303
g1,59:3220930,14318513
x1,59:4513289,14318513
g1,59:4742669,14318513
x1,59:6162173,14318513
g1,59:6391553,14318513
x1,59:6901416,14318513
g1,59:7130796,14318513
x1,59:7713404,14318513
x1,59:10456712,14318513
g1,59:10686092,14318513
x1,59:11414187,14318513
g1,59:11643567,14318513
x1,59:12043991,14318513
x1,59:12396566,14318513
x1,59:12768814,14318513
g1,59:12998194,14318513
g1,59:12998194,14318513
(1,59:12998194,14318513:0,567702,243303
r1,124:12998194,14318513:0,811005,243303
)
)
g1,59:12998194,14318513
)
(1,59:3220930,15129518:9777264,567702,243303
g1,59:3220930,15129518
(1,59:3220930,15129518:9777264,567702,243303
k1,59:4096490,15129518:875560
x1,59:5515994,15129518
g1,59:5745374,15129518
x1,59:6255237,15129518
g1,59:6484617,15129518
x1,59:7067225,15129518
x1,59:9810533,15129518
g1,59:10039913,15129518
x1,59:10768008,15129518
g1,59:10997388,15129518
x1,59:11397812,15129518
x1,59:11750387,15129518
x1,59:12122635,15129518
k1,59:12998194,15129518:875559
(1,59:12998194,15129518:0,567702,243303
r1,124:12998194,15129518:0,811005,243303
)
)
g1,59:12998194,15129518
)
(1,59:3220930,15940523:9777264,567702,243303
g1,59:3220930,15940523
(1,59:3220930,15940523:9777264,567702,243303
k1,59:6180848,15940523:2959918
x1,59:7310014,15940523
x1,59:7431262,15940523
g1,59:7660642,15940523
x1,59:9808897,15940523
g1,59:10038277,15940523
k1,59:12998194,15940523:2959917
(1,59:12998194,15940523:0,567702,243303
r1,124:12998194,15940523:0,811005,243303
)
)
g1,59:12998194,15940523
)
(1,59:3220930,16751528:9777264,567702,243303
g1,59:3220930,16751528
(1,59:3220930,16751528:9777264,567702,243303
k1,59:4762342,16751528:1541412
x1,59:6218523,16751528
g1,59:6447903,16751528
x1,59:8413303,16751528
g1,59:8642683,16751528
x1,59:9188595,16751528
g1,59:9417975,16751528
x1,59:11456783,16751528
k1,59:12998194,16751528:1541411
(1,59:12998194,16751528:0,567702,243303
r1,124:12998194,16751528:0,811005,243303
)
)
g1,59:12998194,16751528
)
(1,59:3220930,17562533:9777264,567702,243303
g1,59:3220930,17562533
(1,59:3220930,17562533:9777264,567702,243303
k1,59:8109562,17562533:4888632
k1,59:12998194,17562533:4888632
(1,59:12998194,17562533:0,567702,243303
r1,124:12998194,17562533:0,811005,243303
)
)
g1,59:12998194,17562533
)
]
k1,59:14493122,13497774:1494928
[1,59:14493122,13497774:9777264,604566,4308062
(1,59:14493122,13497774:9777264,604566,253037
g1,59:14493122,13497774
(1,59:14493122,13497774:9777264,604566,253037
k1,59:15601741,13497774:1108619
x1,59:15962189,13497774
$1,59:15962189,13497774
(1,59:15962189,13237356:425360,344148,5799
x1,59:16354781,13237356
)
$1,59:16387549,13497774
g1,59:16639867,13497774
x1,59:17360753,13497774
x1,59:17703178,13497774
x1,59:18372892,13497774
g1,59:18625210,13497774
x1,59:20346690,13497774
g1,59:20599008,13497774
x1,59:23161768,13497774
k1,59:24270386,13497774:1108618
(1,59:24270386,13497774:0,590412,253037
r1,124:24270386,13497774:0,843449,253037
)
)
g1,59:24270386,13497774
)
(1,59:14493122,13750811:9777264,0,0
g1,59:14493122,13750811
(1,59:14493122,13750811:9777264,0,0
k1,59:19381754,13750811:4888632
k1,59:24270386,13750811:4888632
(1,59:24270386,13750811:0,0,0
r1,124:24270386,13750811:0,0,0
)
)
g1,59:24270386,13750811
)
(1,59:14493122,14318513:9777264,567702,243303
g1,59:14493122,14318513
(1,59:14493122,14318513:9777264,567702,243303
g1,59:14493122,14318513
x1,59:15785481,14318513
g1,59:16014861,14318513
x1,59:17434365,14318513
g1,59:17663745,14318513
x1,59:18173608,14318513
g1,59:18402988,14318513
x1,59:18985596,14318513
x1,59:21728904,14318513
g1,59:21958284,14318513
x1,59:22686379,14318513
g1,59:22915759,14318513
x1,59:23316183,14318513
x1,59:23668758,14318513
x1,59:24041006,14318513
g1,59:24270386,14318513
g1,59:24270386,14318513
(1,59:24270386,14318513:0,567702,243303
r1,124:24270386,14318513:0,811005,243303
)
)
g1,59:24270386,14318513
)
(1,59:14493122,15129518:9777264,567702,243303
g1,59:14493122,15129518
(1,59:14493122,15129518:9777264,567702,243303
k1,59:15368682,15129518:875560
x1,59:16788186,15129518
g1,59:17017566,15129518
x1,59:17527429,15129518
g1,59:17756809,15129518
x1,59:18339417,15129518
x1,59:21082725,15129518
g1,59:21312105,15129518
x1,59:22040200,15129518
g1,59:22269580,15129518
x1,59:22670004,15129518
x1,59:23022579,15129518
x1,59:23394827,15129518
k1,59:24270386,15129518:875559
(1,59:24270386,15129518:0,567702,243303
r1,124:24270386,15129518:0,811005,243303
)
)
g1,59:24270386,15129518
)
(1,59:14493122,15940523:9777264,567702,243303
g1,59:14493122,15940523
(1,59:14493122,15940523:9777264,567702,243303
k1,59:17453040,15940523:2959918
x1,59:18582206,15940523
x1,59:18703454,15940523
g1,59:18932834,15940523
x1,59:21081089,15940523
g1,59:21310469,15940523
k1,59:24270386,15940523:2959917
(1,59:24270386,15940523:0,567702,243303
r1,124:24270386,15940523:0,811005,243303
)
)
g1,59:24270386,15940523
)
(1,59:14493122,16751528:9777264,567702,243303
g1,59:14493122,16751528
(1,59:14493122,16751528:9777264,567702,243303
k1,59:16034534,16751528:1541412
x1,59:17490715,16751528
g1,59:17720095,16751528
x1,59:19685495,16751528
g1,59:19914875,16751528
x1,59:20460787,16751528
g1,59:20690167,16751528
x1,59:22728975,16751528
k1,59:24270386,16751528:1541411
(1,59:24270386,16751528:0,567702,243303
r1,124:24270386,16751528:0,811005,243303
)
)
g1,59:24270386,16751528
)
(1,59:14493122,17562533:9777264,567702,243303
g1,59:14493122,17562533
(1,59:14493122,17562533:9777264,567702,243303
k1,59:19381754,17562533:4888632
k1,59:24270386,17562533:4888632
(1,59:24270386,17562533:0,567702,243303
r1,124:24270386,17562533:0,811005,243303
)
)
g1,59:24270386,17562533
)
]
k1,59:25765314,13497774:1494928
[1,59:25765314,13497774:9777264,604566,3497057
(1,59:25765314,13497774:9777264,604566,253037
g1,59:25765314,13497774
(1,59:25765314,13497774:9777264,604566,253037
k1,59:26873933,13497774:1108619
x1,59:27234381,13497774
$1,59:27234381,13497774
(1,59:27234381,13237356:425360,344148,5799
x1,59:27626973,13237356
)
$1,59:27659741,13497774
g1,59:27912059,13497774
x1,59:28632945,13497774
x1,59:28975370,13497774
x1,59:29645084,13497774
g1,59:29897402,13497774
x1,59:31618882,13497774
g1,59:31871200,13497774
x1,59:34433960,13497774
k1,59:35542578,13497774:1108618
(1,59:35542578,13497774:0,590412,253037
r1,124:35542578,13497774:0,843449,253037
)
)
g1,59:35542578,13497774
)
(1,59:25765314,13750811:9777264,0,0
g1,59:25765314,13750811
(1,59:25765314,13750811:9777264,0,0
k1,59:30653946,13750811:4888632
k1,59:35542578,13750811:4888632
(1,59:35542578,13750811:0,0,0
r1,124:35542578,13750811:0,0,0
)
)
g1,59:35542578,13750811
)
(1,59:25765314,14318513:9777264,567702,243303
g1,59:25765314,14318513
(1,59:25765314,14318513:9777264,567702,243303
g1,59:25765314,14318513
x1,59:27057673,14318513
g1,59:27287053,14318513
x1,59:28706557,14318513
g1,59:28935937,14318513
x1,59:29445800,14318513
g1,59:29675180,14318513
x1,59:30257788,14318513
x1,59:33001096,14318513
g1,59:33230476,14318513
x1,59:33958571,14318513
g1,59:34187951,14318513
x1,59:34588375,14318513
x1,59:34940950,14318513
x1,59:35313198,14318513
g1,59:35542578,14318513
g1,59:35542578,14318513
(1,59:35542578,14318513:0,567702,243303
r1,124:35542578,14318513:0,811005,243303
)
)
g1,59:35542578,14318513
)
(1,59:25765314,15129518:9777264,567702,243303
g1,59:25765314,15129518
(1,59:25765314,15129518:9777264,567702,243303
k1,59:26640874,15129518:875560
x1,59:28060378,15129518
g1,59:28289758,15129518
x1,59:28799621,15129518
g1,59:29029001,15129518
x1,59:29611609,15129518
x1,59:32354917,15129518
g1,59:32584297,15129518
x1,59:33312392,15129518
g1,59:33541772,15129518
x1,59:33942196,15129518
x1,59:34294771,15129518
x1,59:34667019,15129518
k1,59:35542578,15129518:875559
(1,59:35542578,15129518:0,567702,243303
r1,124:35542578,15129518:0,811005,243303
)
)
g1,59:35542578,15129518
)
(1,59:25765314,15940523:9777264,567702,243303
g1,59:25765314,15940523
(1,59:25765314,15940523:9777264,567702,243303
k1,59:28725232,15940523:2959918
x1,59:29854398,15940523
x1,59:29975646,15940523
g1,59:30205026,15940523
x1,59:32353281,15940523
g1,59:32582661,15940523
k1,59:35542578,15940523:2959917
(1,59:35542578,15940523:0,567702,243303
r1,124:35542578,15940523:0,811005,243303
)
)
g1,59:35542578,15940523
)
(1,59:25765314,16751528:9777264,567702,243303
g1,59:25765314,16751528
(1,59:25765314,16751528:9777264,567702,243303
k1,59:27306726,16751528:1541412
x1,59:28762907,16751528
g1,59:28992287,16751528
x1,59:30957687,16751528
g1,59:31187067,16751528
x1,59:31732979,16751528
g1,59:31962359,16751528
x1,59:34001167,16751528
k1,59:35542578,16751528:1541411
(1,59:35542578,16751528:0,567702,243303
r1,124:35542578,16751528:0,811005,243303
)
)
g1,59:35542578,16751528
)
]
k1,59:37037506,13497774:1494928
h1,59:37037506,13497774:0,0,0
g1,59:37037506,13497774
g1,59:37037506,13497774
)
]
]
(1,124:3220930,47128985:33816576,28311552,0
(1,124:3220930,47128985:16515072,28311552,0
[1,100:3220930,47128985:16515072,28311552,0
(1,65:3220930,19603865:16515072,411102,9727
h1,61:3220930,19603865:655360,0,0
x1,61:5908200,19603865
x1,61:6499787,19603865
x1,61:7614533,19603865
k1,62:8004760,19603865:390227
x1,62:8889488,19603865
x1,62:9217426,19603865
x1,62:10494972,19603865
k1,62:10885199,19603865:390227
x1,62:11278599,19603865
k1,62:11668826,19603865:390227
x1,62:11963738,19603865
k1,62:12353966,19603865:390228
x1,62:13893980,19603865
k1,62:14284207,19603865:390227
x1,62:15234995,19603865
k1,62:15625222,19603865:390227
x1,62:16117125,19603865
x1,62:17394663,19603865
x1,62:18607322,19603865
k1,62:18997549,19603865:390227
x1,62:19193958,19603865
x1,62:19736002,19603865
k1,62:19736002,19603865:0
)
(1,65:3220930,20259225:16515072,406386,135954
x1,65:3614338,20259225
[1,62:3402001,20259225:283900,396651,0
(1,62:3402001,20133498:283900,270924,0
x1,62:3685901,20133498
)
]
x1,62:3990839,20259225
(1,62:3892514,20395179:393408,396651,0
x1,62:4285922,20395179
)
x1,62:4785501,20259225
k1,62:5035696,20259225:250195
x1,62:6150442,20259225
k1,63:6400637,20259225:250195
x1,63:7351425,20259225
k1,63:7601620,20259225:250195
x1,63:8387845,20259225
k1,63:8638040,20259225:250195
x1,63:10047699,20259225
x1,63:11931570,20259225
k1,63:12181766,20259225:250196
x1,63:12935547,20259225
k1,63:13185742,20259225:250195
x1,63:13775558,20259225
x1,63:14693312,20259225
k1,63:14943507,20259225:250195
x1,63:15729732,20259225
k1,63:15979927,20259225:250195
x1,63:17028038,20259225
x1,63:17650888,20259225
x1,63:18994486,20259225
k1,63:19244681,20259225:250195
x1,63:19736002,20259225
k1,63:19736002,20259225:0
)
(1,65:3220930,20914585:16515072,406386,120024
x1,65:3515842,20914585
x1,63:4385824,20914585
k1,63:4680882,20914585:295058
x1,63:5303732,20914585
x1,63:6155426,20914585
k1,63:6450485,20914585:295059
x1,63:7007268,20914585
x1,63:7776976,20914585
k1,63:8072034,20914585:295058
x1,63:9169098,20914585
k1,63:9464157,20914585:295059
x1,63:11053714,20914585
k1,63:11348772,20914585:295058
x1,63:12560258,20914585
k1,63:12855317,20914585:295059
x1,63:14231366,20914585
x1,63:14854209,20914585
x1,63:16295728,20914585
k1,63:16590786,20914585:295058
x1,63:17311549,20914585
k1,63:17606608,20914585:295059
x1,63:18523780,20914585
k1,63:18818838,20914585:295058
x1,63:19736002,20914585
k1,63:19736002,20914585:0
)
(1,65:3220930,21569945:16515072,406386,120024
x1,65:4335101,21569945
x1,65:5498807,21569945
k1,63:5722002,21569945:223195
x1,63:6639756,21569945
x1,63:7524476,21569945
k1,63:7747670,21569945:223194
x1,63:8796371,21569945
x1,63:9615039,21569945
x1,63:10712095,21569945
k1,63:10935290,21569945:223195
x1,63:11295671,21569945
x1,63:12067158,21569945
x1,63:13525186,21569945
k1,63:13748381,21569945:223195
x1,63:14305171,21569945
k1,64:14528365,21569945:223194
x1,64:15904414,21569945
k1,64:16127609,21569945:223195
x1,64:16619512,21569945
k1,64:16842706,21569945:223194
x1,64:17203087,21569945
x1,64:17492101,21569945
x1,64:18343795,21569945
k1,64:18566990,21569945:223195
x1,64:18960398,21569945
x1,64:19113750,21569945
x1,64:19736002,21569945
k1,64:19736002,21569945:0
)
(1,65:3220930,22225305:16515072,406386,8254
x1,65:3777720,22225305
g1,64:3998904,22225305
x1,64:4752693,22225305
x1,64:6341070,22225305
g1,64:6562254,22225305
k1,65:19736002,22225305:13173748
g1,65:19736002,22225305
)
(1,69:3220930,22905302:16515072,411102,120024
h1,67:3220930,22905302:655360,0,0
x1,67:5285365,22905302
g1,67:5506549,22905302
x1,67:5866930,22905302
x1,67:6992295,22905302
x1,67:7582119,22905302
x1,67:10514699,22905302
g1,68:10735883,22905302
x1,68:10932292,22905302
x1,68:13587658,22905302
g1,68:13808842,22905302
x1,68:15102897,22905302
g1,68:15324081,22905302
x1,68:17143073,22905302
g1,68:17364257,22905302
x1,68:18953216,22905302
g1,68:19174400,22905302
k1,69:19736002,22905302:561602
g1,69:19736002,22905302
)
(1,71:3220930,24525698:16515072,435811,8188
k1,71:8904904,24525698:5683974
g1,71:8904904,24525698
x1,71:9352512,24525698
g1,71:9680192,24525698
x1,71:11076743,24525698
x1,71:14052029,24525698
g1,71:14052029,24525698
k1,71:19736002,24525698:5683973
)
(1,74:3220930,25666393:16515072,446948,147455
h1,72:3220930,25666393:655360,0,0
x1,72:5041505,25666393
k1,72:5225483,25666393:183978
x1,72:6171819,25666393
x1,72:6499499,25666393
x1,72:7810201,25666393
k1,72:7994179,25666393:183978
x1,72:8431290,25666393
k1,72:8615268,25666393:183978
x1,72:8906244,25666393
k1,72:9090222,25666393:183978
x1,72:10728604,25666393
k1,72:10912582,25666393:183978
x1,72:11858918,25666393
k1,72:12042896,25666393:183978
x1,72:12552759,25666393
x1,72:13826758,25666393
x1,72:15101412,25666393
k1,72:15285390,25666393:183978
x1,72:16049534,25666393
k1,72:16233512,25666393:183978
x1,72:16633936,25666393
[1,72:16398006,25666393:331217,437780,0
(1,72:16398006,25535059:331217,306446,0
x1,72:16729223,25535059
)
]
x1,72:17031347,25666393
(1,72:16922097,25813848:400424,437780,0
x1,72:17322521,25813848
)
x1,72:17877609,25666393
k1,72:18061587,25666393:183978
x1,72:19736002,25666393
k1,73:19736002,25666393:0
)
(1,74:3220930,26452825:16515072,446948,141880
x1,74:3876290,26452825
x1,74:4968106,26452825
x1,74:5249258,26452825
k1,73:5617124,26452825:367866
x1,73:6417963,26452825
k1,73:6785828,26452825:367865
x1,73:7732164,26452825
x1,73:8241372,26452825
x1,73:9660212,26452825
k1,73:10028078,26452825:367866
x1,73:11265390,26452825
k1,73:11633255,26452825:367865
x1,73:12507484,26452825
x1,73:13290618,26452825
k1,73:13658484,26452825:367866
x1,73:14022860,26452825
x1,73:14558948,26452825
k1,73:14926813,26452825:367865
x1,73:16273564,26452825
k1,73:16641430,26452825:367866
x1,73:17151293,26452825
x1,73:17697205,26452825
x1,73:18716276,26452825
x1,73:19736002,26452825
k1,73:19736002,26452825:0
)
(1,74:3220930,27239257:16515072,446948,9168
x1,74:4677129,27239257
k1,73:4926899,27239257:249770
x1,73:5582259,27239257
x1,73:6039043,27239257
k1,73:6288813,27239257:249770
x1,73:6798676,27239257
k1,73:7048445,27239257:249769
x1,73:7667101,27239257
x1,73:9086596,27239257
k1,73:9336366,27239257:249770
x1,73:9955022,27239257
k1,73:10204792,27239257:249770
x1,73:11624296,27239257
k1,73:11874045,27239257:249749
x1,73:12966525,27239257
x1,73:13475733,27239257
x1,73:14894573,27239257
k1,73:15144343,27239257:249770
x1,73:15762999,27239257
x1,73:16818774,27239257
k1,73:17068543,27239257:249769
x1,73:17614455,27239257
k1,73:17864225,27239257:249770
x1,73:18519585,27239257
x1,73:18976369,27239257
k1,73:19226139,27239257:249770
x1,73:19736002,27239257
k1,73:19736002,27239257:0
)
(1,74:3220930,28025689:16515072,446948,141880
x1,74:4567672,28025689
k1,73:4763074,28025689:195402
x1,73:5964346,28025689
k1,73:6159749,28025689:195403
x1,73:6778405,28025689
x1,73:7615293,28025689
x1,73:7752924,28025689
k1,73:7948326,28025689:195402
x1,73:9586045,28025689
k1,73:9781447,28025689:195402
x1,73:10910604,28025689
k1,73:11106007,28025689:195403
x1,73:12525511,28025689
k1,73:12720879,28025689:195368
x1,73:13813359,28025689
x1,73:14322567,28025689
x1,73:15741407,28025689
k1,73:15936810,28025689:195403
x1,73:16737658,28025689
x1,73:17793433,28025689
k1,73:17988835,28025689:195402
x1,73:19044611,28025689
x1,73:19736002,28025689
k1,73:19736002,28025689:0
)
(1,74:3220930,28812121:16515072,446948,141880
x1,74:4312754,28812121
x1,74:5405207,28812121
g1,73:5634587,28812121
x1,73:15079507,28812121
x1,73:16972170,28812121
x1,73:17634081,28812121
k1,74:19736002,28812121:2101921
g1,74:19736002,28812121
)
(1,75:3220930,30250340:16515072,448587,135328
g1,75:3220930,30250340
x1,75:3785194,30250340
g1,75:4112874,30250340
x1,75:7353598,30250340
g1,75:7582978,30250340
x1,75:8383817,30250340
g1,75:8613197,30250340
x1,75:9632268,30250340
x1,75:10844009,30250340
g1,75:11073389,30250340
x1,75:11583252,30250340
g1,75:11812632,30250340
x1,75:12613471,30250340
g1,75:12842851,30250340
x1,75:14262346,30250340
x1,75:16483336,30250340
k1,75:19736002,30250340:3252666
g1,75:19736002,30250340
)
(1,84:3220930,31329440:16515072,446948,141880
h1,77:3220930,31329440:655360,0,0
x1,77:4895370,31329440
k1,77:5174568,31329440:279198
x1,77:6594072,31329440
x1,77:7613143,31329440
k1,77:7892340,31329440:279197
x1,77:9166331,31329440
k1,77:9445529,31329440:279198
x1,77:10283064,31329440
k1,77:10562261,31329440:279197
x1,77:10999372,31329440
k1,77:11278570,31329440:279198
x1,77:12479834,31329440
k1,77:12759031,31329440:279197
x1,77:13268894,31329440
k1,77:13548092,31329440:279198
x1,77:14094004,31329440
x1,77:15295258,31329440
k1,77:15574455,31329440:279197
x1,77:16775727,31329440
k1,77:17054925,31329440:279198
x1,77:17673581,31329440
x1,77:18510469,31329440
k1,77:18789666,31329440:279197
x1,77:19736002,31329440
k1,77:19736002,31329440:0
)
(1,84:3220930,32115872:16515072,446948,141880
x1,84:4458880,32115872
k1,77:4742962,32115872:284082
x1,77:5543801,32115872
k1,77:5827882,32115872:284081
x1,77:6301041,32115872
x1,77:6964920,32115872
k1,77:7249002,32115872:284082
x1,77:8086536,32115872
k1,77:8370618,32115872:284082
x1,77:9171457,32115872
x1,77:9389689,32115872
x1,77:10634208,32115872
k1,77:10918289,32115872:284081
x1,77:11719128,32115872
x1,77:12884351,32115872
k1,78:13168433,32115872:284082
x1,78:15080095,32115872
k1,78:15364177,32115872:284082
x1,78:16347199,32115872
k1,78:16631280,32115872:284081
x1,78:18505584,32115872
k1,78:18789666,32115872:284082
x1,78:19736002,32115872
k1,78:19736002,32115872:0
)
(1,84:3220930,32902304:16515072,446948,141880
x1,84:3694089,32902304
x1,78:4194128,32902304
k1,78:4450587,32902304:256459
x1,78:5761290,32902304
k1,78:6017749,32902304:256459
x1,78:6817933,32902304
k1,78:7074392,32902304:256459
x1,78:7911280,32902304
x1,78:9986118,32902304
k1,78:10242577,32902304:256459
x1,78:11880296,32902304
k1,78:12136755,32902304:256459
x1,78:12792115,32902304
k1,78:13048573,32902304:256458
x1,78:13886116,32902304
k1,78:14142575,32902304:256459
x1,78:14615734,32902304
x1,78:15307125,32902304
k1,79:15563584,32902304:256459
x1,79:17038126,32902304
k1,79:17294585,32902304:256459
x1,79:17767753,32902304
x1,79:18351024,32902304
k1,79:18607483,32902304:256459
x1,79:19736002,32902304
k1,79:19736002,32902304:0
)
(1,84:3220930,33688736:16515072,446948,141880
x1,84:4349449,33688736
k1,79:4695596,33688736:346147
x1,79:5314252,33688736
x1,79:5932908,33688736
x1,79:6588250,33688736
x1,79:6988665,33688736
x1,79:8062775,33688736
k1,79:8408922,33688736:346147
x1,79:8773298,33688736
x1,79:9309386,33688736
k1,79:9655533,33688736:346147
x1,79:9946509,33688736
x1,79:10264365,33688736
x1,79:11065204,33688736
x1,79:12029883,33688736
k1,79:12376029,33688736:346146
x1,79:13176868,33688736
k1,79:13523015,33688736:346147
x1,79:14760327,33688736
k1,79:15106474,33688736:346147
x1,79:15907313,33688736
x1,79:16125545,33688736
x1,79:16951296,33688736
k1,79:17297443,33688736:346147
x1,79:18389258,33688736
x1,79:19736002,33688736
k1,80:19736002,33688736:0
)
(1,84:3220930,34475168:16515072,446948,141880
x1,84:4094522,34475168
x1,84:4749882,34475168
x1,84:5987840,34475168
x1,84:7261838,34475168
k1,80:7419617,34475168:157779
x1,80:8766368,34475168
k1,80:8924147,34475168:157779
x1,80:10052666,34475168
k1,80:10210445,34475168:157779
x1,80:10647556,34475168
k1,80:10805335,34475168:157779
x1,80:11678919,34475168
x1,80:12698645,34475168
x1,80:13535533,34475168
x1,80:13656781,34475168
k1,80:13814560,34475168:157779
x1,80:14979775,34475168
k1,80:15137554,34475168:157779
x1,80:16229369,34475168
x1,80:17321185,34475168
x1,80:18631887,34475168
k1,80:18789666,34475168:157779
x1,80:19736002,34475168
k1,81:19736002,34475168:0
)
(1,84:3220930,35261600:16515072,446948,141880
x1,84:4058473,35261600
x1,84:4822609,35261600
k1,81:5057632,35261600:235023
x1,81:5857816,35261600
k1,81:6092838,35261600:235022
x1,81:6711494,35261600
x1,81:7403540,35261600
x1,81:7694516,35261600
x1,81:8840723,35261600
k1,81:9075746,35261600:235023
x1,81:9658354,35261600
x1,81:10495897,35261600
k1,81:10730919,35261600:235022
x1,81:11895479,35261600
x1,81:12077662,35261600
x1,81:12442038,35261600
x1,81:13023990,35261600
x1,81:14298644,35261600
k1,81:14533667,35261600:235023
x1,81:15516689,35261600
k1,81:15751711,35261600:235022
x1,81:16370367,35261600
x1,81:17025709,35261600
x1,81:17207892,35261600
x1,81:18299707,35261600
k1,81:18534730,35261600:235023
x1,81:19736002,35261600
k1,81:19736002,35261600:0
)
(1,84:3220930,36048032:16515072,446948,141880
x1,84:3839586,36048032
x1,84:4676474,36048032
k1,81:4988318,36048032:311844
x1,81:5534222,36048032
k1,82:5846066,36048032:311844
x1,82:6792402,36048032
k1,82:7104247,36048032:311845
x1,82:8123318,36048032
k1,82:8435162,36048032:311844
x1,82:8981074,36048032
k1,82:9292918,36048032:311844
x1,82:10093757,36048032
k1,82:10405601,36048032:311844
x1,82:11024257,36048032
x1,82:11897831,36048032
k1,82:12209675,36048032:311844
x1,82:13083267,36048032
x1,82:14283875,36048032
x1,82:15540186,36048032
k1,82:15852030,36048032:311844
x1,82:16798366,36048032
k1,82:17110211,36048032:311845
x1,82:17947754,36048032
k1,82:18259598,36048032:311844
x1,82:18805502,36048032
k1,82:19117346,36048032:311844
x1,82:19736002,36048032
k1,82:19736002,36048032:0
)
(1,84:3220930,36834464:16515072,446948,141880
x1,84:3730793,36834464
x1,84:4349449,36834464
x1,84:5295785,36834464
x1,84:6424304,36834464
k1,82:6614083,36834464:189779
x1,82:7560419,36834464
x1,82:7888099,36834464
x1,82:9362641,36834464
k1,82:9552420,36834464:189779
x1,82:11226835,36834464
k1,83:11416613,36834464:189778
x1,83:12071973,36834464
k1,83:12261752,36834464:189779
x1,83:13099295,36834464
k1,83:13289074,36834464:189779
x1,83:13507306,36834464
x1,83:13798282,36834464
x1,83:14837665,36834464
k1,83:15027444,36834464:189779
x1,83:15646100,36834464
x1,83:15963956,36834464
k1,83:16153734,36834464:189778
x1,83:16699646,36834464
k1,83:16889425,36834464:189779
x1,83:17690264,36834464
k1,83:17880043,36834464:189779
x1,83:18498699,36834464
x1,83:19736002,36834464
k1,83:19736002,36834464:0
)
(1,84:3220930,37620896:16515072,446948,141880
x1,84:4094514,37620896
x1,84:4604377,37620896
x1,84:5223033,37620896
x1,84:6661527,37620896
k1,84:19736002,37620896:13074475
g1,84:19736002,37620896
)
(1,85:3220930,39059115:16515072,444988,8188
k1,85:5191680,39059115:1970750
g1,85:5191680,39059115
x1,85:5890288,39059115
g1,85:6217968,39059115
x1,85:7673502,39059115
x1,85:8771213,39059115
g1,85:8935053,39059115
x1,85:9440989,39059115
x1,85:10627180,39059115
g1,85:10791020,39059115
x1,85:11188164,39059115
x1,85:12603721,39059115
g1,85:12767561,39059115
x1,85:15059318,39059115
g1,85:15223158,39059115
x1,85:17765252,39059115
g1,85:17765252,39059115
k1,85:19736002,39059115:1970750
)
(1,90:3220930,40199809:16515072,446948,141880
h1,86:3220930,40199809:655360,0,0
x1,86:5659506,40199809
k1,86:5873624,40199809:214118
x1,86:6856664,40199809
k1,86:7070781,40199809:214117
x1,86:7398461,40199809
x1,86:7689437,40199809
x1,86:8517156,40199809
k1,86:8731274,40199809:214118
x1,86:9241137,40199809
k1,86:9455254,40199809:214117
x1,86:10001166,40199809
x1,86:11202420,40199809
k1,86:11416538,40199809:214118
x1,86:12617810,40199809
k1,86:12831928,40199809:214118
x1,86:13450584,40199809
x1,86:14287472,40199809
x1,86:14425103,40199809
k1,86:14639220,40199809:214117
x1,86:15658939,40199809
k1,86:15873057,40199809:214118
x1,86:17219799,40199809
k1,86:17433916,40199809:214117
x1,86:18380252,40199809
k1,86:18594370,40199809:214118
x1,86:19140274,40199809
x1,86:19454850,40199809
x1,86:19736002,40199809
k1,86:19736002,40199809:0
)
(1,90:3220930,40986241:16515072,446948,141880
x1,90:4021769,40986241
k1,86:4296449,40986241:274680
x1,86:5242785,40986241
x1,86:6225807,40986241
k1,86:6500487,40986241:274680
x1,86:7046391,40986241
k1,86:7321070,40986241:274679
x1,86:7612046,40986241
k1,86:7886726,40986241:274680
x1,86:8760310,40986241
x1,86:9051286,40986241
x1,86:10033653,40986241
k1,87:10308333,40986241:274680
x1,87:10781492,40986241
x1,87:11281531,40986241
k1,87:11556211,40986241:274680
x1,87:12557586,40986241
k1,87:12832266,40986241:274680
x1,87:14106929,40986241
x1,87:15380927,40986241
k1,87:15655606,40986241:274679
x1,87:16310948,40986241
k1,87:16585628,40986241:274680
x1,87:17531964,40986241
x1,87:18514986,40986241
k1,87:18789666,40986241:274680
x1,87:19736002,40986241
k1,87:19736002,40986241:0
)
(1,90:3220930,41772673:16515072,446948,141880
x1,90:3548610,41772673
x1,90:3766842,41772673
x1,90:4082730,41772673
x1,90:4370433,41772673
x1,90:4880296,41772673
x1,90:5462248,41772673
x1,90:6955133,41772673
k1,87:7195354,41772673:240221
x1,87:8178376,41772673
x1,87:9015919,41772673
k1,87:9256141,41772673:240222
x1,87:9874797,41772673
x1,87:10929917,41772673
k1,87:11170138,41772673:240221
x1,87:11716050,41772673
x1,87:12917304,41772673
x1,87:14100870,41772673
k1,88:14341091,41772673:240221
x1,88:16015506,41772673
k1,88:16255728,41772673:240222
x1,88:17384247,41772673
k1,88:17624468,41772673:240221
x1,88:18461348,41772673
x1,88:19736002,41772673
k1,88:19736002,41772673:0
)
(1,90:3220930,42559105:16515072,446948,141880
(1,88:3220930,42559105:1127864,437780,0
x1,88:4348794,42559105
)
h1,88:4348794,42559105:0,0,0
k1,88:4693119,42559105:344325
x1,88:5202982,42559105
k1,88:5547307,42559105:344325
(1,88:5547307,42559105:1127864,437780,0
x1,88:6675171,42559105
)
h1,88:6675171,42559105:0,0,0
k1,88:7019496,42559105:344325
x1,88:7638152,42559105
x1,88:8148015,42559105
x1,88:8604799,42559105
k1,88:8949124,42559105:344325
x1,88:9713268,42559105
k1,88:10057593,42559105:344325
x1,88:11404344,42559105
k1,88:11748669,42559105:344325
x1,88:12258532,42559105
x1,88:12804444,42559105
x1,88:13823515,42559105
x1,88:14843241,42559105
k1,88:15187566,42559105:344325
x1,88:15842926,42559105
k1,88:16187251,42559105:344325
x1,88:17606755,42559105
x1,88:18734619,42559105
x1,88:19736002,42559105
k1,89:19736002,42559105:0
)
(1,90:3220930,43345537:16515072,446948,141880
x1,90:5296423,43345537
g1,89:5525803,43345537
x1,89:6472139,43345537
g1,89:6701519,43345537
x1,89:8048270,43345537
x1,89:9067341,43345537
x1,89:9195141,43345537
k1,90:19736002,43345537:10540861
g1,90:19736002,43345537
)
(1,94:3220930,44156607:16515072,446948,141880
h1,91:3220930,44156607:655360,0,0
x1,91:4349458,44156607
x1,91:5242706,44156607
k1,91:5441821,44156607:199115
x1,91:6643093,44156607
k1,91:6842208,44156607:199115
x1,91:7315367,44156607
x1,91:7815406,44156607
k1,91:8014520,44156607:199114
x1,91:8960856,44156607
k1,91:9159971,44156607:199115
x1,91:11125378,44156607
k1,91:11324493,44156607:199115
x1,91:12416956,44156607
k1,91:12616071,44156607:199115
x1,91:14762998,44156607
k1,91:14962113,44156607:199115
x1,91:16164022,44156607
k1,91:16363136,44156607:199114
x1,91:17563735,44156607
k1,91:17762850,44156607:199115
x1,91:18563689,44156607
k1,91:18762804,44156607:199115
x1,91:19235963,44156607
x1,91:19736002,44156607
k1,91:19736002,44156607:0
)
(1,94:3220930,44943039:16515072,446948,141880
x1,94:4094514,44943039
k1,91:4363299,44943039:268785
x1,91:5600611,44943039
k1,91:5869396,44943039:268785
x1,91:8417401,44943039
k1,92:8686186,44943039:268785
x1,92:9632522,44943039
k1,92:9901307,44943039:268785
x1,92:11630777,44943039
k1,92:11899562,44943039:268785
x1,92:12700410,44943039
k1,92:12969195,44943039:268785
x1,92:13806738,44943039
k1,92:14075523,44943039:268785
x1,92:16077634,44943039
k1,92:16346419,44943039:268785
x1,92:16819578,44943039
x1,92:17319617,44943039
k1,92:17588402,44943039:268785
x1,92:19080642,44943039
x1,92:19736002,44943039
k1,94:19736002,44943039:0
)
(1,94:3220930,45729471:16515072,446948,147455
x1,94:3621354,45729471
[1,92:3385424,45729471:331217,437780,0
(1,92:3385424,45598137:331217,306446,0
x1,92:3716641,45598137
)
]
x1,92:4018765,45729471
(1,92:3909515,45876926:400424,437780,0
x1,92:4309939,45876926
)
x1,92:4701187,45729471
g1,92:4930567,45729471
x1,92:5950284,45729471
g1,92:6179664,45729471
x1,92:6835024,45729471
g1,92:7064404,45729471
x1,92:8047426,45729471
g1,92:8276806,45729471
x1,92:9040950,45729471
g1,93:9270330,45729471
x1,93:10417210,45729471
k1,94:19736002,45729471:9318792
g1,94:19736002,45729471
)
(1,59:3220930,47128985:16515072,412875,176949
h1,59:3220930,47128985:524288,0,0
h1,59:3745218,47128985:0,0,0
(1,59:3745218,47128985:0,412875,0
r1,124:3745218,47128985:0,412875,0
)
x1,59:5405097,47128985
g1,59:5588601,47128985
x1,59:7743398,47128985
g1,59:7926902,47128985
x1,59:9557955,47128985
g1,59:9741459,47128985
x1,59:10964090,47128985
x1,59:11218375,47128985
g1,59:11401879,47128985
x1,59:12435243,47128985
g1,59:12618747,47128985
x1,59:12967919,47128985
g1,59:13151423,47128985
x1,59:14301708,47128985
g1,59:14485212,47128985
x1,59:15737193,47128985
g1,59:15920697,47128985
x1,59:16809350,47128985
r1,124:16809350,47128985:0,176949,176949
k1,59:19736002,47128985:2926652
g1,59:19736002,47128985
)
]
g1,124:19736002,47128985
)
k1,124:20129218,47128985:393216
r1,124:20129218,47128985:0,28311552,0
k1,124:20522434,47128985:393216
(1,124:20522434,47128985:16515072,28311552,0
[1,124:20522434,47128985:16515072,28311552,0
(1,95:20522434,19603865:16515072,448587,135328
g1,95:20522434,19603865
x1,95:21086698,19603865
g1,95:21414378,19603865
x1,95:22725090,19603865
x1,95:22991817,19603865
x1,95:25057486,19603865
g1,95:25286866,19603865
x1,95:26269906,19603865
g1,95:26499286,19603865
x1,95:27445614,19603865
x1,95:29090557,19603865
k1,95:37037506,19603865:7946949
g1,95:37037506,19603865
)
(1,100:20522434,20577522:16515072,446948,141880
h1,96:20522434,20577522:655360,0,0
x1,96:21941938,20577522
x1,96:22924970,20577522
k1,96:23201059,20577522:276089
x1,96:23819715,20577522
x1,96:24365627,20577522
x1,96:24656603,20577522
x1,96:25150082,20577522
x1,96:25441058,20577522
x1,96:26715712,20577522
k1,96:26991802,20577522:276090
x1,96:27938138,20577522
k1,96:28214227,20577522:276089
x1,96:29669771,20577522
x1,96:30752418,20577522
k1,96:31028507,20577522:276089
x1,96:31829346,20577522
k1,96:32105435,20577522:276089
x1,96:33125154,20577522
k1,96:33401244,20577522:276090
x1,96:34566449,20577522
k1,96:34842538,20577522:276089
x1,96:35643377,20577522
x1,96:35961233,20577522
k1,96:36237322,20577522:276089
x1,96:37037506,20577522
k1,96:37037506,20577522:0
)
(1,100:20522434,21363954:16515072,446948,141880
x1,100:21723698,21363954
k1,96:22054962,21363954:331264
x1,96:22564825,21363954
k1,96:22896089,21363954:331264
x1,96:23696928,21363954
k1,96:24028192,21363954:331264
x1,96:24501351,21363954
x1,96:25165230,21363954
k1,96:25496494,21363954:331264
x1,96:25787470,21363954
k1,97:25496494,21363954:-16384
x1,97:26098766,21363954
x1,97:26707598,21363954
k1,97:27038862,21363954:331264
x1,97:27548070,21363954
x1,97:28239461,21363954
k1,97:28570725,21363954:331264
x1,97:29371564,21363954
x1,97:29689420,21363954
k1,97:30020684,21363954:331264
x1,97:30639340,21363954
x1,97:30953916,21363954
x1,97:31235068,21363954
k1,97:31566332,21363954:331264
x1,97:32803644,21363954
k1,97:33134908,21363954:331264
x1,97:33753564,21363954
x1,97:35064276,21363954
k1,97:35395540,21363954:331264
x1,97:35905403,21363954
k1,97:36236667,21363954:331264
x1,97:37037506,21363954
k1,97:37037506,21363954:0
)
(1,100:20522434,22150386:16515072,446948,92400
x1,100:21141090,22150386
x1,100:22724408,22150386
k1,97:22945353,22150386:220945
x1,97:23746201,22150386
x1,97:24292113,22150386
x1,97:24583089,22150386
x1,97:25076568,22150386
x1,97:25367544,22150386
x1,97:26642198,22150386
k1,97:26863144,22150386:220946
x1,97:28064408,22150386
k1,97:28285353,22150386:220945
x1,97:28831257,22150386
k1,97:29052203,22150386:220946
x1,97:30635547,22150386
k1,98:30856492,22150386:220945
x1,98:31602940,22150386
k1,98:31823886,22150386:220946
x1,98:33407878,22150386
k1,98:33628823,22150386:220945
x1,98:35067327,22150386
k1,98:35288273,22150386:220946
x1,98:36034065,22150386
k1,98:36255010,22150386:220945
x1,98:37037506,22150386
k1,98:37037506,22150386:0
)
(1,100:20522434,22936818:16515072,446948,9168
x1,100:21468770,22936818
k1,98:21707867,22936818:239097
x1,98:22690890,22936818
k1,98:22929988,22936818:239098
x1,98:23585348,22936818
k1,98:23824445,22936818:239097
x1,98:24661988,22936818
k1,98:24901085,22936818:239097
x1,98:25519741,22936818
x1,98:25834317,22936818
x1,98:26115469,22936818
k1,98:26354567,22936818:239098
x1,98:26864430,22936818
k1,98:27103527,22936818:239097
x1,98:27722183,22936818
k1,98:27961281,22936818:239098
x1,98:28579937,22936818
x1,98:30054489,22936818
k1,98:30293586,22936818:239097
x1,98:31094434,22936818
k1,98:31333531,22936818:239097
x1,98:32171074,22936818
k1,98:32410172,22936818:239098
x1,98:33283756,22936818
k1,98:33522853,22936818:239097
x1,98:34141509,22936818
x1,98:34687421,22936818
x1,98:34978397,22936818
x1,98:35471876,22936818
x1,98:35762852,22936818
x1,98:37037506,22936818
k1,99:37037506,22936818:0
)
(1,100:20522434,23723250:16515072,446948,141880
x1,100:21032297,23723250
g1,99:21261677,23723250
x1,99:22062516,23723250
g1,99:22291896,23723250
x1,99:22656262,23723250
x1,99:23311604,23723250
g1,99:23540984,23723250
x1,99:24086896,23723250
g1,99:24316276,23723250
x1,99:25808516,23723250
g1,99:26037896,23723250
x1,99:26693256,23723250
x1,99:27676271,23723250
g1,99:27905651,23723250
x1,99:28706490,23723250
x1,99:29024346,23723250
g1,99:29253726,23723250
x1,99:30053910,23723250
g1,99:30283290,23723250
x1,99:30938650,23723250
x1,99:31229626,23723250
x1,99:31544202,23723250
x1,99:32368641,23723250
x1,99:33624296,23723250
k1,100:37037506,23723250:3413210
g1,100:37037506,23723250
)
(1,101:20522434,24836784:16515072,430240,11791
g1,101:20522434,24836784
x1,101:21086698,24836784
g1,101:21414378,24836784
x1,101:22834520,24836784
k1,101:37037506,24836784:14202986
g1,101:37037506,24836784
)
(1,104:21839530,25829652:15197976,446948,141880
(1,103:21839530,25829652:0,213447,0
g1,103:21839530,25829652
g1,103:21571014,25829652
g1,103:21177794,25829652
(1,103:21177794,25829652:268516,213447,0
(1,103:21177794,25829652:268516,213447,0
g1,103:21177794,25829652
$1,103:21177794,25829652
x1,103:21446310,25829652
$1,103:21446310,25829652
)
)
g1,103:21839530,25829652
)
x1,103:22858602,25829652
k1,103:23087816,25829652:229214
x1,103:24580046,25829652
k1,103:24809259,25829652:229213
x1,103:25391867,25829652
k1,103:25621081,25829652:229214
x1,103:27477697,25829652
k1,103:27706910,25829652:229213
x1,103:28252822,25829652
k1,103:28482036,25829652:229214
x1,103:29756700,25829652
k1,103:29985914,25829652:229214
x1,103:30531818,25829652
k1,103:30761031,25829652:229213
x1,103:32835877,25829652
k1,103:33065091,25829652:229214
x1,103:34503585,25829652
k1,103:34732798,25829652:229213
x1,103:35533638,25829652
k1,103:35762852,25829652:229214
x1,103:37037506,25829652
k1,103:37037506,25829652:0
)
(1,104:21839530,26616084:15197976,446948,141880
x1,104:22639714,26616084
k1,103:22835542,26616084:195828
x1,103:26238150,26616084
k1,103:26433977,26616084:195827
x1,103:28436735,26616084
k1,103:28632563,26616084:195828
x1,103:29907217,26616084
k1,103:30103044,26616084:195827
x1,103:31231563,26616084
k1,103:31427391,26616084:195828
x1,103:32046047,26616084
k1,103:32241875,26616084:195828
x1,103:33443139,26616084
k1,103:33638966,26616084:195827
x1,103:34184870,26616084
k1,103:34380698,26616084:195828
x1,103:37037506,26616084
k1,103:37037506,26616084:0
)
(1,104:21839530,27402516:15197976,446948,141880
x1,104:23114184,27402516
k1,103:23330414,27402516:216230
x1,103:24058509,27402516
k1,103:24274740,27402516:216231
x1,103:27714027,27402516
k1,103:27930257,27402516:216230
x1,103:28731105,27402516
k1,103:28947335,27402516:216230
x1,103:29238311,27402516
x1,103:31485525,27402516
k1,103:31701756,27402516:216231
x1,103:32174924,27402516
x1,103:33333594,27402516
k1,103:33549824,27402516:216230
x1,103:34168480,27402516
k1,103:34384710,27402516:216230
x1,103:35185549,27402516
k1,103:35401780,27402516:216231
x1,103:36275364,27402516
k1,103:36491594,27402516:216230
x1,103:37037506,27402516
k1,103:37037506,27402516:0
)
(1,104:21839530,28188948:15197976,446948,141880
x1,104:23842288,28188948
k1,103:24005949,28188948:163661
x1,103:25280603,28188948
k1,103:25444264,28188948:163661
x1,103:25990168,28188948
k1,103:26153828,28188948:163660
x1,103:27646713,28188948
x1,103:28775225,28188948
k1,103:28938886,28188948:163661
x1,103:29448749,28188948
k1,103:29612410,28188948:163661
x1,103:31086297,28188948
k1,103:31249958,28188948:163661
x1,103:32451222,28188948
k1,103:32614882,28188948:163660
x1,103:33160786,28188948
k1,103:33324447,28188948:163661
x1,103:34652855,28188948
x1,103:35781374,28188948
k1,103:35945035,28188948:163661
x1,103:37037506,28188948
k1,103:37037506,28188948:0
)
(1,104:21839530,28975380:15197976,446948,9168
x1,104:22567625,28975380
x1,103:22878921,28975380
x1,103:23160073,28975380
x1,103:23614889,28975380
k1,104:37037506,28975380:13422617
g1,104:37037506,28975380
)
(1,105:21839530,29761812:15197976,446948,141880
(1,104:21839530,29761812:0,213447,0
g1,104:21839530,29761812
g1,104:21571014,29761812
g1,104:21177794,29761812
(1,104:21177794,29761812:268516,213447,0
(1,104:21177794,29761812:268516,213447,0
g1,104:21177794,29761812
$1,104:21177794,29761812
x1,104:21446310,29761812
$1,104:21446310,29761812
)
)
g1,104:21839530,29761812
)
x1,104:22312698,29761812
x1,104:22591881,29761812
x1,104:23416320,29761812
k1,104:23787900,29761812:371580
x1,104:24916419,29761812
x1,104:25753962,29761812
x1,104:26591505,29761812
k1,104:26963085,29761812:371580
x1,104:27545693,29761812
k1,104:27917129,29761812:371436
x1,104:28863465,29761812
k1,104:29235045,29761812:371580
x1,104:30509709,29761812
k1,104:30881146,29761812:371437
x1,104:32319640,29761812
k1,104:32691219,29761812:371579
x1,104:33892483,29761812
k1,104:34264063,29761812:371580
x1,104:34809967,29761812
k1,104:35181547,29761812:371580
x1,104:35800203,29761812
x1,104:37037506,29761812
k1,104:37037506,29761812:0
)
(1,105:21839530,30548244:15197976,446948,141880
x1,105:22349393,30548244
k1,104:22681538,30548244:332145
x1,104:23482377,30548244
x1,104:24865169,30548244
k1,104:25197315,30548244:332146
x1,104:26143651,30548244
k1,104:26475796,30548244:332145
x1,104:27604315,30548244
x1,104:28878313,30548244
k1,104:29210458,30548244:332145
x1,104:30375673,30548244
k1,104:30707818,30548244:332145
x1,104:31217681,30548244
k1,104:31549827,30548244:332146
x1,104:32168483,30548244
x1,104:32823826,30548244
x1,104:33861250,30548244
k1,104:34193395,30548244:332145
x1,104:35358610,30548244
k1,104:35690755,30548244:332145
x1,104:36236667,30548244
x1,104:37037506,30548244
k1,104:37037506,30548244:0
)
(1,105:21839530,31334676:15197976,446948,141880
x1,105:23186273,31334676
k1,104:23568579,31334676:382306
x1,104:24078442,31334676
k1,104:24460748,31334676:382306
x1,104:25407084,31334676
x1,104:25952996,31334676
x1,104:27045467,31334676
k1,104:27427773,31334676:382306
x1,104:28046429,31334676
x1,104:29501965,31334676
k1,104:29884272,31334676:382307
x1,104:31121584,31334676
x1,104:32396238,31334676
k1,104:32778544,31334676:382306
x1,104:33433904,31334676
k1,104:33816210,31334676:382306
x1,104:34653753,31334676
k1,104:35036059,31334676:382306
x1,104:35836898,31334676
x1,104:37037506,31334676
k1,104:37037506,31334676:0
)
(1,105:21839530,32121108:15197976,446948,141880
x1,105:22349393,32121108
x1,105:23477912,32121108
x1,105:24570383,32121108
x1,105:25553405,32121108
x1,105:25674653,32121108
k1,104:25892604,32121108:217951
x1,104:26329068,32121108
k1,104:26547019,32121108:217951
x1,104:27530059,32121108
k1,104:27748010,32121108:217951
x1,104:29022664,32121108
k1,104:29240614,32121108:217950
x1,104:30114198,32121108
k1,104:30332149,32121108:217951
x1,104:31351875,32121108
x1,104:31960707,32121108
k1,104:32178658,32121108:217951
x1,104:33617152,32121108
k1,104:33835103,32121108:217951
x1,104:35618309,32121108
k1,104:35836260,32121108:217951
x1,104:37037506,32121108
k1,104:37037506,32121108:0
)
(1,105:21839530,32907540:15197976,446948,141880
x1,105:22640369,32907540
g1,104:22869749,32907540
x1,104:24144403,32907540
g1,104:24373783,32907540
x1,104:25137927,32907540
g1,104:25367307,32907540
x1,104:26567915,32907540
g1,104:26797295,32907540
x1,104:28071311,32907540
x1,104:28945540,32907540
g1,104:29174920,32907540
x1,104:30157942,32907540
g1,104:30387322,32907540
x1,104:31370362,32907540
g1,104:31599742,32907540
x1,104:32473326,32907540
g1,104:32702706,32907540
x1,104:33212569,32907540
g1,104:33441949,32907540
x1,104:34060605,32907540
g1,104:34289985,32907540
x1,104:35527297,32907540
x1,104:36710863,32907540
k1,105:37037506,32907540:326643
g1,105:37037506,32907540
)
(1,106:21839530,33693972:15197976,446948,141880
(1,105:21839530,33693972:0,213447,0
g1,105:21839530,33693972
g1,105:21571014,33693972
g1,105:21177794,33693972
(1,105:21177794,33693972:268516,213447,0
(1,105:21177794,33693972:268516,213447,0
g1,105:21177794,33693972
$1,105:21177794,33693972
x1,105:21446310,33693972
$1,105:21446310,33693972
)
)
g1,105:21839530,33693972
)
x1,105:22640378,33693972
k1,105:22808276,33693972:167898
x1,105:23645819,33693972
k1,105:23813717,33693972:167898
x1,105:24833443,33693972
k1,105:25001341,33693972:167898
x1,105:27403858,33693972
k1,105:27571755,33693972:167897
x1,105:29902176,33693972
k1,105:30070074,33693972:167898
x1,105:31016410,33693972
k1,105:31184308,33693972:167898
x1,105:32639852,33693972
x1,105:34698961,33693972
k1,105:34866859,33693972:167898
x1,105:35412771,33693972
k1,105:35580669,33693972:167898
x1,105:37037506,33693972
k1,105:37037506,33693972:0
)
(1,106:21839530,34480404:15197976,550688,141880
x1,106:23768888,34480404
$1,105:23768888,34480404
(1,105:23768888,34242579:262144,312863,0
x1,105:23998264,34242579
)
$1,105:24031032,34480404
x1,105:24322008,34480404
k1,105:24484116,34480404:162108
x1,105:25030028,34480404
k1,105:25192137,34480404:162109
x1,105:27339073,34480404
k1,105:27501181,34480404:162108
x1,105:28338069,34480404
k1,105:28500178,34480404:162109
x1,105:30210650,34480404
k1,105:30372758,34480404:162108
x1,105:31864988,34480404
x1,105:32319804,34480404
k1,105:32481913,34480404:162109
x1,105:33319456,34480404
k1,105:33481564,34480404:162108
x1,105:36320546,34480404
$1,105:36320546,34480404
(1,105:36320546,34242579:262144,312863,0
x1,105:36549922,34242579
)
$1,105:36582690,34480404
x1,105:37037506,34480404
k1,105:37037506,34480404:0
)
(1,106:21839530,35266836:15197976,446948,141880
x1,106:23186928,35266836
k1,105:23499341,35266836:312413
x1,105:24336884,35266836
k1,105:24649297,35266836:312413
x1,105:25923951,35266836
k1,105:26236364,35266836:312413
x1,105:27655868,35266836
k1,105:27968280,35266836:312412
x1,105:28769119,35266836
x1,105:29086975,35266836
k1,105:29399388,35266836:312413
x1,105:31145908,35266836
k1,105:31458321,35266836:312413
x1,105:31968184,35266836
k1,105:32280597,35266836:312413
x1,105:32753756,35266836
x1,105:33435978,35266836
k1,105:33748391,35266836:312413
x1,105:34203207,35266836
k1,105:34515620,35266836:312413
x1,105:34679460,35266836
k1,105:34991872,35266836:312412
x1,105:35155712,35266836
k1,105:35468125,35266836:312413
x1,105:35759101,35266836
k1,105:36071514,35266836:312413
x1,105:36580722,35266836
x1,105:37037506,35266836
k1,105:37037506,35266836:0
)
(1,106:21839530,36053268:15197976,446948,92400
x1,106:23732185,36053268
x1,106:24187001,36053268
g1,105:24416381,36053268
x1,105:25253924,36053268
g1,105:25483304,36053268
x1,105:25938120,36053268
g1,105:26167500,36053268
x1,105:26331340,36053268
g1,105:26560720,36053268
x1,105:26724560,36053268
g1,105:26953940,36053268
x1,105:27244916,36053268
g1,105:27474296,36053268
x1,105:27983504,36053268
x1,105:28440288,36053268
g1,105:28669668,36053268
x1,105:29142836,36053268
x1,105:29597652,36053268
k1,106:37037506,36053268:7439854
g1,106:37037506,36053268
)
(1,107:21839530,36839700:15197976,446948,141880
(1,106:21839530,36839700:0,213447,0
g1,106:21839530,36839700
g1,106:21571014,36839700
g1,106:21177794,36839700
(1,106:21177794,36839700:268516,213447,0
(1,106:21177794,36839700:268516,213447,0
g1,106:21177794,36839700
$1,106:21177794,36839700
x1,106:21446310,36839700
$1,106:21446310,36839700
)
)
g1,106:21839530,36839700
)
x1,106:22858602,36839700
k1,106:23071119,36839700:212517
x1,106:23362095,36839700
k1,106:23574612,36839700:212517
x1,106:24702476,36839700
k1,106:24914994,36839700:212518
x1,106:26588770,36839700
k1,106:26801287,36839700:212517
x1,106:28876124,36839700
k1,106:29088641,36839700:212517
x1,106:30873158,36839700
k1,106:31085675,36839700:212517
x1,106:32523531,36839700
x1,106:32978347,36839700
k1,106:33190865,36839700:212518
x1,106:34028408,36839700
k1,106:34240925,36839700:212517
x1,106:35351101,36839700
x1,106:35805917,36839700
k1,106:36018434,36839700:212517
x1,106:37037506,36839700
k1,106:37037506,36839700:0
)
(1,107:21839530,37626132:15197976,550688,116320
x1,107:22931345,37626132
$1,106:22931345,37626132
(1,106:22931345,37388307:262144,312863,6418
x1,106:23160721,37388307
)
$1,106:23193489,37626132
x1,106:23648305,37626132
g1,106:23877685,37626132
x1,106:24715228,37626132
g1,106:24944608,37626132
x1,106:25817536,37626132
x1,106:26490584,37626132
k1,107:37037506,37626132:10546922
g1,107:37037506,37626132
)
(1,109:20522434,38739666:16515072,439084,135328
g1,109:20522434,38739666
x1,109:21123394,38739666
g1,109:21451074,38739666
x1,109:24109192,38739666
k1,109:37037506,38739666:12928314
g1,109:37037506,38739666
)
(1,116:20522434,39713323:16515072,446948,141880
h1,110:20522434,39713323:655360,0,0
x1,110:23325393,39713323
k1,110:23608638,39713323:283245
x1,110:24845950,39713323
x1,110:26120604,39713323
k1,110:26403848,39713323:283244
x1,110:27350184,39713323
x1,110:28187064,39713323
x1,110:28514744,39713323
x1,110:28879110,39713323
x1,110:29190406,39713323
x1,110:29981421,39713323
x1,110:30102669,39713323
k1,110:30385914,39713323:283245
x1,110:30786338,39713323
x1,110:31061593,39713323
k1,110:31344837,39713323:283244
x1,110:32473356,39713323
x1,110:32757779,39713323
k1,110:33041024,39713323:283245
x1,110:34242296,39713323
k1,110:34525540,39713323:283244
x1,110:35762852,39713323
x1,110:37037506,39713323
k1,111:37037506,39713323:0
)
(1,116:20522434,40499755:16515072,446948,141880
x1,116:21869185,40499755
k1,111:22289282,40499755:420097
x1,111:23417801,40499755
x1,111:24673456,40499755
k1,111:25093553,40499755:420097
x1,111:26076593,40499755
k1,111:26496689,40499755:420096
x1,111:27625208,40499755
k1,111:28045305,40499755:420097
x1,111:28918889,40499755
k1,111:29338986,40499755:420097
x1,111:30139825,40499755
k1,111:30559922,40499755:420097
x1,111:32417184,40499755
k1,111:32837281,40499755:420097
x1,111:33055513,40499755
k1,111:33475610,40499755:420097
x1,111:33657793,40499755
k1,111:34077889,40499755:420096
x1,111:34459961,40499755
k1,111:34880058,40499755:420097
x1,111:35680897,40499755
k1,111:36100994,40499755:420097
x1,111:36391970,40499755
x1,111:37037506,40499755
k1,111:37037506,40499755:0
)
(1,116:20522434,41286187:16515072,446948,141880
x1,116:21687002,41286187
x1,116:22870568,41286187
k1,111:23143225,41286187:272657
x1,111:23689137,41286187
k1,111:23961793,41286187:272656
x1,111:24580449,41286187
x1,111:25454041,41286187
x1,111:26182136,41286187
x1,111:26946271,41286187
k1,112:27218928,41286187:272657
x1,112:27509904,41286187
x1,112:27827760,41286187
x1,112:28483120,41286187
x1,112:30030407,41286187
k1,112:30303064,41286187:272657
x1,112:31176638,41286187
x1,112:31358821,41286187
x1,112:32413932,41286187
k1,112:32686588,41286187:272656
x1,112:33451388,41286187
x1,112:34579907,41286187
k1,112:34852564,41286187:272657
x1,112:35945035,41286187
x1,112:37037506,41286187
k1,112:37037506,41286187:0
)
(1,116:20522434,42072619:16515072,446948,141880
x1,116:21286578,42072619
k1,112:21600003,42072619:313425
x1,112:22874019,42072619
x1,112:23238385,42072619
x1,112:24148655,42072619
k1,112:24462080,42072619:313425
x1,112:25408416,42072619
k1,112:25721841,42072619:313425
x1,112:26049521,42072619
x1,112:26724528,42072619
x1,112:28235111,42072619
k1,112:28548536,42072619:313425
x1,112:28876216,42072619
k1,113:28548536,42072619:-13104
x1,113:29372975,42072619
k1,113:29686401,42072619:313426
x1,113:30523944,42072619
k1,113:30837369,42072619:313425
x1,113:32438401,42072619
k1,113:32751826,42072619:313425
x1,113:33844297,42072619
x1,113:35100608,42072619
k1,113:35414033,42072619:313425
x1,113:36433105,42072619
k1,113:36746530,42072619:313425
x1,113:37037506,42072619
k1,113:37037506,42072619:0
)
(1,116:20522434,42859051:16515072,446948,141880
x1,116:21687657,42859051
k1,113:21965280,42859051:277623
x1,113:23166544,42859051
k1,113:23444168,42859051:277624
x1,113:24972447,42859051
k1,113:25250070,42859051:277623
x1,113:26378589,42859051
k1,113:26656212,42859051:277623
x1,113:26947188,42859051
k1,113:27224812,42859051:277624
x1,113:27552492,42859051
x1,113:27876899,42859051
x1,113:29150915,42859051
k1,113:29428538,42859051:277623
x1,113:30192682,42859051
k1,113:30470305,42859051:277623
x1,113:30761281,42859051
k1,113:31038904,42859051:277623
x1,113:31730950,42859051
x1,113:32641238,42859051
k1,113:32918862,42859051:277624
x1,113:34175173,42859051
k1,114:34452796,42859051:277623
x1,114:35763508,42859051
x1,114:36273371,42859051
x1,114:37037506,42859051
k1,114:37037506,42859051:0
)
(1,116:20522434,43645483:16515072,446948,141880
x1,116:21759746,43645483
x1,116:23034400,43645483
k1,114:23332799,43645483:298399
x1,114:24498013,43645483
k1,114:24796413,43645483:298400
x1,114:25924932,43645483
x1,114:26980699,43645483
k1,114:27279098,43645483:298399
x1,114:27825010,43645483
k1,114:28123409,43645483:298399
x1,114:28742065,43645483
x1,114:29142480,43645483
x1,114:30052768,43645483
k1,114:30351168,43645483:298400
x1,114:31770672,43645483
k1,114:32069071,43645483:298399
x1,114:32869910,43645483
x1,114:33187766,43645483
k1,114:33486165,43645483:298399
x1,114:34286349,43645483
k1,114:34584748,43645483:298399
x1,114:35603819,43645483
k1,114:35902219,43645483:298400
x1,114:36448131,43645483
k1,114:36746530,43645483:298399
x1,114:37037506,43645483
k1,114:37037506,43645483:0
)
(1,116:20522434,44431915:16515072,446948,92400
x1,116:21396018,44431915
x1,116:22942649,44431915
g1,115:23172029,44431915
x1,115:23717933,44431915
g1,115:23947313,44431915
x1,115:24639359,44431915
k1,116:37037506,44431915:12398147
g1,116:37037506,44431915
)
(1,118:27440881,45218347:9596625,455111,127431
(1,118:27440881,45218347:2678178,455111,127431
h1,118:27440881,45218347:0,0,0
x1,118:27787297,45218347
g1,118:27932929,45218347
x1,118:28442655,45218347
g1,118:28588287,45218347
x1,118:28869545,45218347
g1,118:29051585,45218347
x1,118:29561311,45218347
g1,118:29743351,45218347
x1,118:30082651,45218347
)
(1,118:36273362,45218347:764144,446948,116320
(1,118:36273362,45218347:764144,446948,116320
x1,118:36819274,45218347
x1,118:37037506,45218347
)
)
)
(1,124:20522434,46342553:16515072,446948,141880
h1,120:20522434,46342553:655360,0,0
x1,120:21905890,46342553
k1,120:22078066,46342553:172176
x1,120:23169882,46342553
k1,120:23342058,46342553:172176
x1,120:24325080,46342553
k1,120:24497256,46342553:172176
x1,120:25298095,46342553
k1,120:25470271,46342553:172176
x1,120:26562742,46342553
x1,120:27655213,46342553
k1,121:27827389,46342553:172176
x1,121:28337252,46342553
k1,121:28509428,46342553:172176
x1,121:29710700,46342553
k1,121:29882876,46342553:172176
x1,121:31120188,46342553
x1,121:32139914,46342553
k1,121:32312090,46342553:172176
x1,121:32930746,46342553
x1,121:33245322,46342553
x1,121:33526474,46342553
k1,121:33698650,46342553:172176
x1,121:34935962,46342553
k1,121:35108138,46342553:172176
x1,121:35726794,46342553
x1,121:37037506,46342553
k1,121:37037506,46342553:0
)
(1,124:20522434,47128985:16515072,446948,141880
x1,124:21141090,47128985
x1,124:22196210,47128985
k1,121:22433471,47128985:237261
x1,121:22979383,47128985
k1,121:23216643,47128985:237260
x1,121:23908689,47128985
x1,121:24709528,47128985
x1,121:25219391,47128985
x1,121:26493389,47128985
k1,121:26730650,47128985:237261
x1,121:27458745,47128985
x1,121:27968608,47128985
x1,121:28425392,47128985
x1,121:29262935,47128985
k1,121:29500196,47128985:237261
x1,121:30301035,47128985
k1,122:30538295,47128985:237260
x1,122:31775607,47128985
x1,122:32959173,47128985
k1,122:33196434,47128985:237261
x1,122:34215506,47128985
k1,122:34452766,47128985:237260
x1,122:34743742,47128985
(1,122:34743742,47128985:764144,446948,116320
x1,122:35289654,47128985
h1,122:35289654,47128985:0,0,0
x1,122:35507886,47128985
)
x1,122:35962702,47128985
k1,122:36199963,47128985:237261
x1,122:37037506,47128985
k1,122:37037506,47128985:0
)
]
g1,124:37037506,47128985
)
)
]
(1,124:3220930,49788574:33816576,0,0
h1,124:3220930,49788574:33816576,0,0
)
]
]
!65706
}1
Input:31:C:\Users\ctran\AppData\Roaming\MiKTeX\tex\latex\psnfss\ot1pcr.fd
Input:32:C:\Users\ctran\AppData\Roaming\MiKTeX\tex\latex\psnfss\omsptm.fd
!158
{2
[1,246:4736286,49788574:32301220,45052288,0
(1,246:4736286,4736286:0,0,0
[1,246:0,4736286:0,0,0
(1,246:0,0:0,0,0
g1,246:0,0
)
]
)
[1,246:3220930,49788574:33816576,48703060,0
[1,246:3220930,1871946:33816576,786432,0
(1,246:3220930,1871946:33816576,0,0
h1,246:3220930,1871946:33816576,0,0
)
]
[1,246:3220930,47128985:33816576,44040192,0
(1,246:3220930,47128985:33816576,44040192,0
(1,246:3220930,47128985:16515072,44040192,0
[1,170:3220930,47128985:16515072,44040192,0
(1,124:3220930,3875225:16515072,446948,141880
x1,124:4403850,3875225
k1,122:4757951,3875225:354101
(1,122:4757951,3875225:764144,446948,116320
x1,122:5303863,3875225
h1,122:5303863,3875225:0,0,0
x1,122:5522095,3875225
)
x1,122:5813071,3875225
k1,122:6167173,3875225:354102
x1,122:6713085,3875225
k1,122:7067187,3875225:354102
x1,122:8595475,3875225
x1,122:9615201,3875225
k1,122:9969302,3875225:354101
(1,122:9969302,3875225:764144,446948,116320
x1,122:10515214,3875225
h1,122:10515214,3875225:0,0,0
x1,122:10733446,3875225
)
x1,122:11188262,3875225
k1,122:11542364,3875225:354102
x1,122:11833340,3875225
x1,122:12151196,3875225
x1,122:13243011,3875225
k1,122:13597112,3875225:354101
x1,122:14070271,3875225
k1,122:14424372,3875225:354101
x1,122:15225211,3875225
k1,123:15579313,3875225:354102
x1,123:15906993,3875225
x1,123:16197969,3875225
x1,123:17025688,3875225
x1,123:18190911,3875225
k1,123:18545013,3875225:354102
x1,123:19090925,3875225
k1,123:19445026,3875225:354101
x1,123:19736002,3875225
k1,123:19736002,3875225:0
)
(1,124:3220930,4661657:16515072,446948,141880
x1,124:4094514,4661657
x1,124:5659488,4661657
g1,123:5888868,4661657
x1,123:7526604,4661657
x1,123:8546330,4661657
g1,123:8775710,4661657
(1,123:8775710,4661657:764144,446948,116320
x1,123:9321622,4661657
h1,123:9321622,4661657:0,0,0
x1,123:9539854,4661657
)
g1,123:9769234,4661657
x1,123:10206345,4661657
g1,123:10435725,4661657
x1,123:10599565,4661657
g1,123:10828945,4661657
x1,123:10992785,4661657
g1,123:11222165,4661657
x1,123:11386005,4661657
x1,123:11631109,4661657
k1,124:19736002,4661657:8104893
g1,124:19736002,4661657
)
(1,125:3220930,5968446:16515072,448587,144504
g1,125:3220930,5968446
x1,125:3857938,5968446
g1,125:4185618,5968446
x1,125:4549994,5968446
[1,125:4314064,5968446:280297,430240,0
(1,125:4314064,5845565:280297,307359,0
x1,125:4594361,5845565
)
]
x1,125:4860437,5968446
(1,125:4751187,6112950:400424,430240,0
x1,125:5151611,6112950
)
x1,125:5688347,5968446
x1,125:7107842,5968446
x1,125:7726498,5968446
g1,125:7955878,5968446
x1,125:9739093,5968446
k1,125:19736002,5968446:9996909
g1,125:19736002,5968446
)
(1,131:3220930,6993427:16515072,446948,141880
h1,127:3220930,6993427:655360,0,0
x1,127:5550705,6993427
k1,127:5922207,6993427:371502
x1,127:6795791,6993427
k1,127:7167292,6993427:371501
x1,127:8441291,6993427
x1,127:8732267,6993427
k1,127:9103769,6993427:371502
x1,127:10432177,6993427
k1,127:10803679,6993427:371502
h1,127:10803679,6993427:0,0,0
x1,127:14735839,6993427
x1,127:14954071,6993427
k1,127:15325572,6993427:371501
x1,127:16672316,6993427
k1,127:17043818,6993427:371502
x1,127:17771258,6993427
x1,127:18062234,6993427
x1,127:19736002,6993427
k1,127:19736002,6993427:0
)
(1,131:3220930,7779859:16515072,446948,141880
x1,131:3730793,7779859
x1,131:5077536,7779859
k1,127:5387029,7779859:309493
x1,127:5932941,7779859
k1,128:6242433,7779859:309492
x1,128:7697977,7779859
x1,128:7988953,7779859
k1,128:8298446,7779859:309493
x1,128:9025886,7779859
x1,128:9316862,7779859
x1,128:10990630,7779859
k1,128:11300123,7779859:309493
x1,128:12628531,7779859
k1,128:12938023,7779859:309492
h1,128:12938023,7779859:0,0,0
x1,128:14117671,7779859
x1,128:14499743,7779859
k1,128:14809236,7779859:309493
x1,128:16010499,7779859
k1,128:16319992,7779859:309493
x1,128:17339709,7779859
k1,128:17649201,7779859:309492
x1,128:18777720,7779859
x1,128:19062143,7779859
k1,128:19371636,7779859:309493
x1,128:19736002,7779859
k1,128:19736002,7779859:0
)
(1,131:3220930,8566291:16515072,446948,141880
x1,131:4131218,8566291
x1,131:4568329,8566291
x1,131:5369168,8566291
k1,128:5681630,8566291:312462
x1,128:6191493,8566291
k1,129:6503956,8566291:312463
x1,129:7632475,8566291
x1,129:8760994,8566291
k1,129:9073456,8566291:312462
x1,129:9910336,8566291
x1,129:11348830,8566291
k1,129:11661292,8566291:312462
x1,129:12607628,8566291
k1,129:12920090,8566291:312462
x1,129:14157402,8566291
x1,129:15595896,8566291
k1,129:15908359,8566291:312463
x1,129:16454271,8566291
k1,129:16766733,8566291:312462
x1,129:18622701,8566291
k1,129:18935163,8566291:312462
x1,129:19736002,8566291
k1,129:19736002,8566291:0
)
(1,131:3220930,9352723:16515072,446948,141880
x1,131:3548610,9352723
x1,131:4603730,9352723
k1,129:4829449,9352723:225719
x1,129:5375361,9352723
k1,129:5601081,9352723:225720
x1,129:6293137,9352723
x1,129:7384953,9352723
k1,129:7610672,9352723:225719
x1,129:8156584,9352723
k1,129:8382304,9352723:225720
x1,129:8855463,9352723
x1,129:9328622,9352723
x1,129:10603276,9352723
k1,130:10828995,9352723:225719
x1,130:11994209,9352723
x1,130:12831752,9352723
k1,130:13057472,9352723:225720
x1,130:13676128,9352723
x1,130:13990704,9352723
x1,130:14828247,9352723
k1,130:15053966,9352723:225719
x1,130:15563829,9352723
k1,130:15789549,9352723:225720
x1,130:16444909,9352723
k1,130:16670628,9352723:225719
x1,130:18709443,9352723
k1,130:18935163,9352723:225720
x1,130:19736002,9352723
k1,130:19736002,9352723:0
)
(1,131:3220930,10139155:16515072,446948,141880
x1,131:4058465,10139155
g1,130:4287845,10139155
x1,130:5270867,10139155
g1,130:5500247,10139155
x1,130:6155607,10139155
g1,130:6384987,10139155
x1,130:7531849,10139155
k1,131:19736002,10139155:12204153
g1,131:19736002,10139155
)
(1,135:3220930,10934763:16515072,446948,141880
h1,132:3220930,10934763:655360,0,0
x1,132:5550705,10934763
k1,132:6010018,10934763:459313
x1,132:7211290,10934763
x1,132:7381681,10934763
k1,132:7840994,10934763:459313
x1,132:8714578,10934763
k1,132:9173892,10934763:459314
x1,132:9974731,10934763
k1,132:10434044,10934763:459313
h1,132:10434044,10934763:0,0,0
x1,132:14366204,10934763
k1,132:14825517,10934763:459313
x1,132:16062829,10934763
x1,132:17082555,10934763
k1,132:17541868,10934763:459313
x1,132:17832844,10934763
x1,132:18160524,10934763
x1,132:18644178,10934763
x1,132:19517770,10934763
x1,132:19736002,10934763
k1,135:19736002,10934763:0
)
(1,135:3220930,11721195:16515072,446948,102888
x1,135:4695472,11721195
k1,132:5058553,11721195:363081
x1,132:6077625,11721195
k1,132:6440705,11721195:363080
h1,133:6440705,11721195:0,0,0
x1,133:9193217,11721195
k1,133:9556298,11721195:363081
x1,133:10102210,11721195
k1,133:10465291,11721195:363081
h1,133:10465291,11721195:0,0,0
x1,133:15970315,11721195
k1,133:16333395,11721195:363080
x1,133:16843258,11721195
x1,133:18353841,11721195
k1,133:18716922,11721195:363081
x1,133:19736002,11721195
k1,133:19736002,11721195:0
)
(1,135:3220930,12507627:16515072,446948,141880
h1,133:3220930,12507627:0,0,0
x1,133:7153090,12507627
k1,133:7495340,12507627:342250
x1,133:7786316,12507627
x1,133:8113996,12507627
x1,133:8597650,12507627
x1,133:9471242,12507627
x1,133:10781944,12507627
k1,134:11124193,12507627:342249
x1,134:11888328,12507627
x1,134:12202904,12507627
x1,134:12738984,12507627
k1,134:13081234,12507627:342250
x1,134:13736594,12507627
x1,134:15521111,12507627
k1,134:15863360,12507627:342249
x1,134:17573824,12507627
k1,134:17916074,12507627:342250
x1,134:19736002,12507627
k1,134:19736002,12507627:0
)
(1,135:3220930,13294059:16515072,446948,141880
x1,135:3730138,13294059
x1,135:4203297,13294059
x1,135:5223023,13294059
g1,134:5452403,13294059
x1,134:6544874,13294059
x1,134:7801185,13294059
k1,135:19736002,13294059:11934817
g1,135:19736002,13294059
)
(1,142:3220930,14089666:16515072,446948,102888
h1,136:3220930,14089666:655360,0,0
x1,136:5550705,14089666
k1,136:5879276,14089666:328571
x1,136:7007795,14089666
k1,136:7336366,14089666:328571
x1,136:8319388,14089666
k1,136:8647959,14089666:328571
x1,136:9448798,14089666
k1,136:9777369,14089666:328571
h1,136:9777369,14089666:0,0,0
x1,136:15282393,14089666
k1,136:15610964,14089666:328571
x1,136:15901940,14089666
x1,136:16229620,14089666
x1,136:16713274,14089666
x1,136:17586866,14089666
x1,136:18897568,14089666
k1,136:19226139,14089666:328571
x1,136:19736002,14089666
k1,136:19736002,14089666:0
)
(1,142:3220930,14876098:16515072,446948,147455
x1,142:3621354,14876098
[1,136:3385424,14876098:331217,437780,0
(1,136:3385424,14744764:331217,306446,0
x1,136:3716641,14744764
)
]
x1,136:4018765,14876098
(1,136:3909515,15023553:400424,437780,0
x1,136:4309939,15023553
)
x1,136:4701187,14876098
k1,136:5004906,14876098:303719
x1,136:6024623,14876098
k1,137:6328343,14876098:303720
x1,137:6838206,14876098
x1,137:7638390,14876098
x1,137:8949092,14876098
k1,137:9252811,14876098:303719
x1,137:10053650,14876098
k1,137:10357370,14876098:303720
x1,137:11668072,14876098
k1,137:11971791,14876098:303719
x1,137:13209103,14876098
x1,137:14228829,14876098
k1,137:14532548,14876098:303719
x1,137:16497955,14876098
k1,137:16801675,14876098:303720
x1,137:17092651,14876098
x1,137:17403947,14876098
x1,137:18012779,14876098
k1,137:18316498,14876098:303719
x1,137:19736002,14876098
k1,137:19736002,14876098:0
)
(1,142:3220930,15662530:16515072,446948,141880
x1,142:4530977,15662530
k1,137:4802093,15662530:271116
x1,137:5602277,15662530
k1,137:5873392,15662530:271115
x1,137:6528752,15662530
k1,137:6799868,15662530:271116
x1,137:8037180,15662530
x1,137:9056906,15662530
k1,138:9328022,15662530:271116
x1,138:10493245,15662530
x1,138:11585061,15662530
k1,138:11856176,15662530:271115
x1,138:12620967,15662530
x1,138:14531982,15662530
k1,138:14803098,15662530:271116
x1,138:15239562,15662530
k1,138:15510678,15662530:271116
x1,138:16493718,15662530
k1,138:16764833,15662530:271115
x1,138:17310745,15662530
x1,138:17528977,15662530
x1,138:18318024,15662530
k1,138:18589140,15662530:271116
x1,138:19736002,15662530
k1,138:19736002,15662530:0
)
(1,142:3220930,16448962:16515072,446948,141880
x1,142:4203970,16448962
k1,138:4392010,16448962:188040
x1,138:5921599,16448962
k1,138:6109639,16448962:188040
x1,138:7456381,16448962
k1,138:7644421,16448962:188040
x1,138:8263077,16448962
k1,138:8451117,16448962:188040
x1,138:8742093,16448962
x1,138:9324691,16448962
x1,138:10088826,16448962
k1,139:10276865,16448962:188039
x1,139:10786728,16448962
k1,139:10974768,16448962:188040
x1,139:12576455,16448962
k1,139:12764495,16448962:188040
x1,139:13565334,16448962
k1,139:13753374,16448962:188040
x1,139:14990686,16448962
x1,139:16010412,16448962
k1,139:16198452,16448962:188040
x1,139:17363675,16448962
x1,139:18455491,16448962
k1,139:18643531,16448962:188040
x1,139:19736002,16448962
k1,139:19736002,16448962:0
)
(1,142:3220930,17235394:16515072,446948,141880
x1,142:4494937,17235394
k1,139:4666116,17235394:171179
x1,139:5757940,17235394
k1,139:5929119,17235394:171179
x1,139:6438982,17235394
k1,139:6610162,17235394:171180
x1,139:7865826,17235394
k1,139:8037005,17235394:171179
x1,139:9201565,17235394
x1,139:10039108,17235394
k1,139:10210287,17235394:171179
x1,139:11011126,17235394
k1,140:11182305,17235394:171179
x1,140:12128641,17235394
x1,140:12449768,17235394
k1,140:12620947,17235394:171179
x1,140:13239603,17235394
x1,140:13421786,17235394
x1,140:14404809,17235394
k1,140:14575988,17235394:171179
x1,140:15085851,17235394
k1,140:15257031,17235394:171180
x1,140:15730199,17235394
x1,140:16379006,17235394
x1,140:17215894,17235394
k1,140:17387073,17235394:171179
x1,140:17787488,17235394
k1,140:17958667,17235394:171179
x1,140:19159939,17235394
x1,140:19454850,17235394
x1,140:19736002,17235394
k1,140:19736002,17235394:0
)
(1,142:3220930,18021826:16515072,446948,141880
x1,142:3985721,18021826
x1,142:4604377,18021826
x1,142:4922233,18021826
x1,142:6040273,18021826
g1,140:6269653,18021826
x1,140:6560629,18021826
g1,140:6790009,18021826
x1,140:7408665,18021826
x1,140:7865449,18021826
g1,140:8094829,18021826
x1,140:10060891,18021826
g1,140:10290271,18021826
x1,140:10836183,18021826
g1,140:11065563,18021826
x1,140:12521762,18021826
x1,140:13523145,18021826
k1,142:19736002,18021826:6212857
g1,142:19736002,18021826
)
(1,146:3220930,18817433:16515072,446948,206436
h1,143:3220930,18817433:655360,0,0
x1,143:4313410,18817433
x1,143:4487728,18817433
x1,143:4853420,18817433
x1,143:5201414,18817433
(1,143:5092164,19023869:400424,437780,0
x1,143:5492588,19023869
)
x1,143:5883836,18817433
k1,143:6122307,18817433:238471
x1,143:7323571,18817433
k1,143:7562051,18817433:238480
x1,143:8399594,18817433
k1,143:8638074,18817433:238480
x1,143:9111242,18817433
x1,143:9978281,18817433
k1,143:10216762,18817433:238481
x1,143:10872122,18817433
k1,143:11110602,18817433:238480
x1,143:12876120,18817433
k1,143:13114600,18817433:238480
x1,143:13515015,18817433
k1,143:13753495,18817433:238480
x1,143:15500671,18817433
x1,143:15671062,18817433
k1,143:15909543,18817433:238481
x1,143:16710382,18817433
k1,143:16948862,18817433:238480
x1,143:17749701,18817433
k1,143:17988181,18817433:238480
x1,143:18825724,18817433
x1,143:19190090,18817433
x1,143:19517770,18817433
x1,143:19736002,18817433
k1,146:19736002,18817433:0
)
(1,146:3220930,19603865:16515072,446948,206436
x1,146:5186337,19603865
k1,143:5337667,19603865:151330
x1,143:6429482,19603865
k1,144:6580812,19603865:151330
x1,144:7854819,19603865
k1,144:8006149,19603865:151330
x1,144:9025875,19603865
k1,144:9177205,19603865:151330
x1,144:9868596,19603865
k1,144:10019926,19603865:151330
x1,144:10347606,19603865
x1,144:10844365,19603865
k1,144:10995695,19603865:151330
x1,144:12269702,19603865
k1,144:12421032,19603865:151330
x1,144:13422415,19603865
k1,144:13573745,19603865:151330
x1,144:14830048,19603865
k1,144:14981378,19603865:151330
x1,144:15417842,19603865
k1,144:15569172,19603865:151330
x1,144:16552212,19603865
k1,144:16703542,19603865:151330
x1,144:17577126,19603865
k1,144:17728456,19603865:151330
x1,144:18165576,19603865
x1,144:18339894,19603865
x1,144:18705586,19603865
x1,144:19053580,19603865
(1,144:18944330,19810301:400424,437780,0
x1,144:19344754,19810301
)
x1,144:19736002,19603865
k1,144:19736002,19603865:0
)
(1,146:3220930,20390297:16515072,446948,141880
x1,146:3730793,20390297
g1,144:3960173,20390297
x1,144:4833765,20390297
x1,144:6071077,20390297
g1,144:6300457,20390297
x1,144:6591433,20390297
g1,144:6820813,20390297
x1,144:7658356,20390297
x1,144:8022722,20390297
x1,144:8678082,20390297
x1,144:9187290,20390297
x1,144:9842650,20390297
x1,144:10167057,20390297
g1,145:10396437,20390297
x1,145:11379477,20390297
g1,145:11608857,20390297
x1,145:12883511,20390297
g1,145:13112891,20390297
x1,145:14314155,20390297
g1,145:14543535,20390297
x1,145:15344374,20390297
g1,145:15573754,20390297
x1,145:16575137,20390297
g1,145:16804517,20390297
x1,145:18060820,20390297
k1,146:19736002,20390297:1675182
g1,146:19736002,20390297
)
(1,150:3220930,21185904:16515072,446948,147455
h1,147:3220930,21185904:655360,0,0
x1,147:4276714,21185904
[1,147:4040784,21185904:331217,437780,0
(1,147:4040784,21054570:331217,306446,0
x1,147:4372001,21054570
)
]
x1,147:4674125,21185904
(1,147:4564875,21333359:400424,437780,0
x1,147:4965299,21333359
)
x1,147:5356547,21185904
k1,147:5561228,21185904:204681
x1,147:6689092,21185904
x1,147:6859483,21185904
k1,147:7064165,21185904:204682
x1,147:8192029,21185904
k1,147:8396710,21185904:204681
x1,147:9597982,21185904
k1,147:9802664,21185904:204682
x1,147:11313910,21185904
k1,147:11518591,21185904:204681
x1,147:11955055,21185904
k1,147:12159737,21185904:204682
x1,147:13142777,21185904
k1,147:13347458,21185904:204681
x1,147:14985833,21185904
k1,147:15190515,21185904:204682
x1,147:15991354,21185904
k1,147:16196035,21185904:204681
x1,147:17542778,21185904
k1,147:17747460,21185904:204682
x1,147:19021458,21185904
k1,147:19226139,21185904:204681
x1,147:19736002,21185904
k1,147:19736002,21185904:0
)
(1,150:3220930,21972336:16515072,446948,141880
x1,150:3511906,21972336
k1,147:3768704,21972336:256798
x1,147:7445886,21972336
k1,148:7702683,21972336:256797
x1,148:8649019,21972336
k1,148:8905817,21972336:256798
x1,148:9196793,21972336
k1,148:9453591,21972336:256798
x1,148:10891429,21972336
k1,148:11148226,21972336:256797
x1,148:12131266,21972336
k1,148:12388064,21972336:256798
x1,148:13917653,21972336
k1,148:14174451,21972336:256798
x1,148:15194187,21972336
k1,148:15450985,21972336:256798
x1,148:16434007,21972336
k1,148:16690804,21972336:256797
x1,148:17091228,21972336
x1,148:18130618,21972336
k1,148:18387416,21972336:256798
x1,148:18605648,21972336
k1,148:18862418,21972336:256770
x1,148:19736002,21972336
k1,148:19736002,21972336:0
)
(1,150:3220930,22758768:16515072,446948,9168
x1,150:4458242,22758768
g1,148:4687622,22758768
x1,148:6034366,22758768
g1,148:6263746,22758768
x1,148:9028682,22758768
g1,149:9258062,22758768
x1,149:9803966,22758768
g1,149:10033346,22758768
x1,149:10433770,22758768
x1,149:11473160,22758768
g1,149:11702540,22758768
x1,149:12393940,22758768
x1,149:12546635,22758768
x1,149:13475275,22758768
k1,150:19736002,22758768:6260727
g1,150:19736002,22758768
)
(1,156:3220930,23554375:16515072,446948,147455
h1,151:3220930,23554375:655360,0,0
x1,151:4276714,23554375
[1,151:4040784,23554375:331217,437780,0
(1,151:4040784,23423041:331217,306446,0
x1,151:4372001,23423041
)
]
x1,151:4674125,23554375
(1,151:4564875,23701830:400424,437780,0
x1,151:4965299,23701830
)
x1,151:5356547,23554375
k1,151:5699772,23554375:343225
x1,151:6901036,23554375
k1,151:7244261,23554375:343225
x1,151:8081804,23554375
k1,151:8425029,23554375:343225
x1,151:9043685,23554375
x1,151:9358261,23554375
x1,151:9639413,23554375
k1,151:9982638,23554375:343225
x1,151:10819526,23554375
x1,151:11765862,23554375
x1,151:12275725,23554375
x1,151:12640091,23554375
x1,151:12951387,23554375
x1,151:13232539,23554375
k1,151:13575764,23554375:343225
x1,151:14558786,23554375
x1,151:14740969,23554375
x1,151:15815079,23554375
k1,151:16158304,23554375:343225
x1,151:16594768,23554375
k1,151:16937993,23554375:343225
x1,151:17921033,23554375
k1,151:18264258,23554375:343225
x1,151:19101801,23554375
k1,151:19445026,23554375:343225
x1,151:19736002,23554375
k1,151:19736002,23554375:0
)
(1,156:3220930,24340807:16515072,446948,141880
h1,152:3220930,24340807:0,0,0
x1,152:5580226,24340807
k1,152:5969620,24340807:389394
x1,152:7098139,24340807
x1,152:8554338,24340807
k1,152:8943733,24340807:389395
x1,152:9562389,24340807
x1,152:10617509,24340807
k1,152:11006903,24340807:389394
x1,152:11807742,24340807
k1,152:12197137,24340807:389395
x1,152:13325656,24340807
x1,152:14781855,24340807
k1,152:15171249,24340807:389394
x1,152:16154271,24340807
k1,152:16543666,24340807:389395
x1,152:17199026,24340807
x1,152:18545769,24340807
k1,152:18935163,24340807:389394
x1,152:19736002,24340807
k1,152:19736002,24340807:0
)
(1,156:3220930,25127239:16515072,446948,141880
x1,156:5186337,25127239
k1,152:5353578,25127239:167241
x1,152:5936176,25127239
x1,152:6155064,25127239
k1,152:6322305,25127239:167241
x1,152:7232593,25127239
x1,152:8761537,25127239
k1,153:8928779,25127239:167242
x1,153:9438642,25127239
k1,153:9605883,25127239:167241
x1,153:10224539,25127239
k1,153:10391780,25127239:167241
x1,153:10974388,25127239
x1,153:11975771,25127239
k1,153:12143012,25127239:167241
x1,153:12943851,25127239
k1,153:13111093,25127239:167242
x1,153:13584252,25127239
x1,153:14385091,25127239
k1,153:14552332,25127239:167241
x1,153:15572049,25127239
k1,153:15739290,25127239:167241
x1,153:16867809,25127239
k1,153:17035050,25127239:167241
x1,153:17690410,25127239
k1,153:17857652,25127239:167242
x1,153:18658491,25127239
k1,153:18825732,25127239:167241
x1,153:19736002,25127239
k1,153:19736002,25127239:0
)
(1,156:3220930,25913671:16515072,446948,141880
x1,156:5186337,25913671
k1,153:5346771,25913671:160434
x1,153:5856634,25913671
k1,153:6017068,25913671:160434
x1,153:6635724,25913671
k1,153:6796157,25913671:160433
x1,153:8142901,25913671
k1,154:8303335,25913671:160434
x1,154:9030775,25913671
x1,154:9321751,25913671
x1,154:11068271,25913671
k1,154:11228705,25913671:160434
x1,154:11738568,25913671
x1,154:13249151,25913671
k1,154:13409585,25913671:160434
x1,154:13955497,25913671
k1,154:14115930,25913671:160433
x1,154:14734586,25913671
x1,154:15608160,25913671
x1,154:15935840,25913671
x1,154:16627231,25913671
x1,154:16764862,25913671
k1,154:16925296,25913671:160434
x1,154:17216272,25913671
k1,154:17376706,25913671:160434
h1,154:17376706,25913671:0,0,0
x1,154:19736002,25913671
k1,154:19736002,25913671:0
)
(1,156:3220930,26700103:16515072,446948,141880
x1,156:4349449,26700103
x1,156:5805648,26700103
k1,154:6085914,26700103:280266
x1,154:7833745,26700103
k1,155:8114011,26700103:280266
x1,155:8951554,26700103
k1,155:9231820,26700103:280266
x1,155:9887180,26700103
k1,155:10167446,26700103:280266
x1,155:10786102,26700103
x1,155:11841222,26700103
k1,155:12121488,26700103:280266
x1,155:12922327,26700103
k1,155:13202594,26700103:280267
x1,155:14112226,26700103
x1,155:15131952,26700103
k1,155:15412218,26700103:280266
x1,155:15958130,26700103
k1,155:16238396,26700103:280266
x1,155:16529372,26700103
k1,155:16809638,26700103:280266
x1,155:17501694,26700103
x1,155:18338582,26700103
k1,155:18618848,26700103:280266
x1,155:19164760,26700103
k1,155:19445026,26700103:280266
x1,155:19736002,26700103
k1,155:19736002,26700103:0
)
(1,156:3220930,27486535:16515072,446948,7531
x1,156:3694089,27486535
x1,156:4658768,27486535
k1,156:19736002,27486535:15077234
g1,156:19736002,27486535
)
(1,161:3220930,28282143:16515072,446948,102888
h1,157:3220930,28282143:655360,0,0
x1,157:4677138,28282143
k1,157:4854191,28282143:177053
x1,157:5691734,28282143
k1,157:5868786,28282143:177052
x1,157:6742370,28282143
k1,157:6919423,28282143:177053
h1,157:6919423,28282143:0,0,0
x1,157:10458367,28282143
k1,157:10635419,28282143:177052
x1,157:11145282,28282143
x1,157:12201049,28282143
k1,157:12378102,28282143:177053
x1,157:13178941,28282143
k1,157:13355993,28282143:177052
h1,157:13355993,28282143:0,0,0
x1,157:16108505,28282143
k1,157:16285558,28282143:177053
x1,157:16576534,28282143
x1,157:16904214,28282143
x1,157:17387868,28282143
x1,157:18261460,28282143
x1,157:19736002,28282143
k1,157:19736002,28282143:0
)
(1,161:3220930,29068575:16515072,446948,141880
x1,161:3621345,29068575
k1,157:3971898,29068575:350553
x1,157:4991615,29068575
k1,158:5342169,29068575:350554
x1,158:6179712,29068575
k1,158:6530266,29068575:350554
x1,158:7622737,29068575
k1,158:7973290,29068575:350553
x1,158:9210602,29068575
x1,158:10230328,29068575
k1,158:10580882,29068575:350554
x1,158:11746105,29068575
x1,158:12837921,29068575
k1,158:13188474,29068575:350553
x1,158:13698337,29068575
x1,158:14754104,29068575
k1,158:15104657,29068575:350553
h1,158:15104657,29068575:0,0,0
x1,158:17857169,29068575
k1,158:18207723,29068575:350554
x1,158:19736002,29068575
k1,158:19736002,29068575:0
)
(1,161:3220930,29855007:16515072,446948,141880
x1,161:3694098,29855007
x1,158:4561137,29855007
x1,158:4731528,29855007
k1,158:5015769,29855007:284241
x1,158:5634425,29855007
k1,158:5918665,29855007:284240
x1,158:6537321,29855007
k1,159:5918665,29855007:-9824
x1,159:6855177,29855007
k1,159:7139418,29855007:284241
x1,159:7758074,29855007
x1,159:8075930,29855007
x1,159:8549098,29855007
x1,159:9379433,29855007
k1,159:9663673,29855007:284240
x1,159:10610009,29855007
k1,159:10894250,29855007:284241
x1,159:11258616,29855007
k1,159:11542856,29855007:284240
x1,159:13072445,29855007
k1,159:13356686,29855007:284241
x1,159:14449157,29855007
k1,159:14733397,29855007:284240
x1,159:15024373,29855007
k1,159:15308614,29855007:284241
x1,159:15781782,29855007
x1,159:17194724,29855007
k1,159:17478964,29855007:284240
x1,159:18716276,29855007
x1,159:19736002,29855007
k1,159:19736002,29855007:0
)
(1,161:3220930,30641439:16515072,446948,141880
x1,161:4386153,30641439
x1,161:5223041,30641439
g1,159:5452421,30641439
x1,159:5962284,30641439
g1,159:6191664,30641439
x1,159:6992503,30641439
g1,159:7221883,30641439
x1,159:7804491,30641439
x1,159:9551675,30641439
x1,159:10389218,30641439
g1,160:10618598,30641439
x1,160:11855910,30641439
x1,160:13039476,30641439
k1,161:19736002,30641439:6696526
g1,161:19736002,30641439
)
(1,162:3220930,31948227:16515072,448587,11791
g1,162:3220930,31948227
x1,162:3785194,31948227
g1,162:4112874,31948227
x1,162:5532378,31948227
g1,162:5761758,31948227
x1,162:8128254,31948227
g1,162:8357634,31948227
x1,162:10141496,31948227
x1,162:10680847,31948227
k1,162:19736002,31948227:9055155
g1,162:19736002,31948227
)
(1,165:4538026,32973209:15197976,446948,141880
(1,164:4538026,32973209:0,213447,0
g1,164:4538026,32973209
g1,164:4269510,32973209
g1,164:3876290,32973209
(1,164:3876290,32973209:268516,213447,0
(1,164:3876290,32973209:268516,213447,0
g1,164:3876290,32973209
$1,164:3876290,32973209
x1,164:4144806,32973209
$1,164:4144806,32973209
)
)
g1,164:4538026,32973209
)
x1,164:5557106,32973209
g1,164:5786486,32973209
x1,164:6259654,32973209
x1,164:7126693,32973209
g1,164:7356073,32973209
x1,164:8738864,32973209
x1,164:9029840,32973209
g1,164:9259220,32973209
x1,164:9696331,32973209
g1,164:9925711,32973209
x1,164:11618485,32973209
g1,164:11847865,32973209
x1,164:12685408,32973209
g1,164:12914788,32973209
x1,164:15026330,32973209
x1,164:15154130,32973209
k1,165:19736002,32973209:4581872
g1,165:19736002,32973209
)
(1,166:4538026,33759641:15197976,446948,141880
(1,165:4538026,33759641:0,213447,0
g1,165:4538026,33759641
g1,165:4269510,33759641
g1,165:3876290,33759641
(1,165:3876290,33759641:268516,213447,0
(1,165:3876290,33759641:268516,213447,0
g1,165:3876290,33759641
$1,165:3876290,33759641
x1,165:4144806,33759641
$1,165:4144806,33759641
)
)
g1,165:4538026,33759641
)
x1,165:5557106,33759641
k1,165:5873506,33759641:316400
x1,165:8239976,33759641
k1,165:8556376,33759641:316400
x1,165:9320520,33759641
k1,165:9636920,33759641:316400
x1,165:10437759,33759641
k1,165:10754159,33759641:316400
x1,165:14066954,33759641
k1,165:14383354,33759641:316400
x1,165:14929266,33759641
k1,165:15245666,33759641:316400
x1,165:15573346,33759641
x1,165:17304137,33759641
k1,165:17620537,33759641:316400
$1,165:17620537,33759641
x1,165:18015423,33759641
(1,165:18015423,33857944:294003,295640,0
x1,165:18276658,33857944
)
$1,165:18309426,33759641
x1,165:18473266,33759641
k1,165:18789666,33759641:316400
x1,165:19736002,33759641
k1,165:19736002,33759641:0
)
(1,166:4538026,34546073:15197976,446948,141880
x1,166:5884777,34546073
k1,165:6097821,34546073:213044
x1,165:8391563,34546073
k1,165:8604607,34546073:213044
x1,165:10315716,34546073
x1,165:10971068,34546073
k1,165:11184112,34546073:213044
x1,165:13787166,34546073
k1,165:14000211,34546073:213045
x1,165:14437322,34546073
k1,165:14650366,34546073:213044
x1,165:15778230,34546073
k1,165:15991274,34546073:213044
x1,165:17156488,34546073
k1,165:17369532,34546073:213044
x1,165:19736002,34546073
k1,165:19736002,34546073:0
)
(1,166:4538026,35332505:15197976,446948,141880
x1,166:7468758,35332505
g1,165:7698138,35332505
x1,165:8535681,35332505
g1,165:8765061,35332505
x1,165:9056037,35332505
g1,165:9285417,35332505
x1,165:9795280,35332505
x1,165:11889128,35332505
g1,165:12118508,35332505
x1,165:13465241,35332505
g1,165:13694621,35332505
x1,165:14313277,35332505
x1,165:14768093,35332505
k1,166:19736002,35332505:4967909
g1,166:19736002,35332505
)
(1,167:4538026,36118937:15197976,446948,141880
(1,166:4538026,36118937:0,213447,0
g1,166:4538026,36118937
g1,166:4269510,36118937
g1,166:3876290,36118937
(1,166:3876290,36118937:268516,213447,0
(1,166:3876290,36118937:268516,213447,0
g1,166:3876290,36118937
$1,166:3876290,36118937
x1,166:4144806,36118937
$1,166:4144806,36118937
)
)
g1,166:4538026,36118937
)
x1,166:5083938,36118937
k1,166:5238550,36118937:154612
x1,166:6512557,36118937
x1,166:6912972,36118937
x1,166:7822604,36118937
k1,166:7977217,36118937:154613
x1,166:8705321,36118937
x1,166:10143815,36118937
k1,166:10298427,36118937:154612
x1,166:11426946,36118937
x1,166:12646553,36118937
k1,166:12801165,36118937:154612
x1,166:14039115,36118937
x1,166:15914082,36118937
k1,166:16068695,36118937:154613
x1,166:16687351,36118937
x1,166:17087766,36118937
x1,166:18161894,36118937
k1,166:18316506,36118937:154612
x1,166:19517770,36118937
x1,166:19736002,36118937
k1,167:19736002,36118937:0
)
(1,167:4538026,36905369:15197976,446948,141880
x1,167:5557752,36905369
k1,166:5785304,36905369:227552
x1,166:6731640,36905369
k1,166:6959192,36905369:227552
x1,166:7250168,36905369
x1,166:7568024,36905369
x1,166:8332159,36905369
x1,166:9132998,36905369
x1,166:10152724,36905369
k1,166:10380276,36905369:227552
x1,166:11981955,36905369
k1,166:12209506,36905369:227551
x1,166:13009690,36905369
k1,166:13237242,36905369:227552
x1,166:13747105,36905369
x1,166:15129896,36905369
k1,166:15357448,36905369:227552
x1,166:17032525,36905369
k1,166:17260077,36905369:227552
x1,166:18243117,36905369
x1,166:18716276,36905369
x1,166:19736002,36905369
k1,166:19736002,36905369:0
)
(1,167:4538026,37691801:15197976,446948,141880
x1,167:6139705,37691801
k1,166:6414700,37691801:274995
x1,166:7579923,37691801
k1,166:7854918,37691801:274995
x1,166:9274422,37691801
k1,166:9549417,37691801:274995
x1,166:9840393,37691801
k1,166:10115388,37691801:274995
x1,166:11243907,37691801
x1,166:12517905,37691801
k1,166:12792900,37691801:274995
x1,166:14795666,37691801
k1,166:15070661,37691801:274995
x1,166:15616573,37691801
k1,166:15891568,37691801:274995
x1,166:17311063,37691801
k1,166:17586058,37691801:274995
x1,166:18023169,37691801
k1,166:18298164,37691801:274995
x1,166:19736002,37691801
k1,166:19736002,37691801:0
)
(1,167:4538026,38478233:15197976,446948,141880
x1,167:5739290,38478233
k1,166:6006131,38478233:266841
x1,166:6552035,38478233
k1,166:6818877,38478233:266842
x1,166:7109853,38478233
k1,166:7376694,38478233:266841
x1,166:7741060,38478233
x1,166:8396402,38478233
k1,166:8663244,38478233:266842
x1,166:9209156,38478233
k1,166:9475997,38478233:266841
x1,166:10386275,38478233
k1,166:10653117,38478233:266842
x1,166:11636157,38478233
x1,166:12109316,38478233
x1,166:13292882,38478233
k1,166:13559723,38478233:266841
x1,166:15124715,38478233
k1,166:15391557,38478233:266842
x1,166:16374597,38478233
x1,166:16847756,38478233
x1,166:17867482,38478233
k1,166:18134323,38478233:266841
x1,166:19736002,38478233
k1,166:19736002,38478233:0
)
(1,167:4538026,39264665:15197976,446948,141880
x1,167:5338210,39264665
k1,166:5544551,39264665:206341
x1,166:6909655,39264665
k1,166:7115997,39264665:206342
x1,166:7625860,39264665
x1,166:8972603,39264665
k1,166:9178944,39264665:206341
x1,166:9724856,39264665
k1,166:9931198,39264665:206342
x1,166:10222174,39264665
k1,166:10428515,39264665:206341
x1,166:11593738,39264665
k1,166:11800079,39264665:206341
x1,166:12345991,39264665
k1,166:12552333,39264665:206342
x1,166:13863017,39264665
k1,166:14069358,39264665:206341
x1,166:15197877,39264665
x1,166:15416109,39264665
x1,166:16446324,39264665
k1,166:16652666,39264665:206342
x1,166:17162529,39264665
k1,166:17368870,39264665:206341
x1,166:18534093,39264665
x1,166:19736002,39264665
k1,166:19736002,39264665:0
)
(1,167:4538026,40051097:15197976,446948,141880
x1,167:4829002,40051097
k1,166:5093804,40051097:264802
x1,166:5566972,40051097
x1,166:6434011,40051097
k1,166:6698813,40051097:264802
x1,166:7244725,40051097
k1,166:7509527,40051097:264802
x1,166:9383839,40051097
k1,166:9648641,40051097:264802
x1,166:10922657,40051097
x1,166:11432520,40051097
x1,166:11723496,40051097
x1,166:12743222,40051097
k1,166:13008023,40051097:264801
x1,166:14755854,40051097
k1,166:15020656,40051097:264802
x1,166:15639312,40051097
x1,166:16767176,40051097
k1,166:17031978,40051097:264802
x1,166:17869521,40051097
x1,166:18925288,40051097
k1,166:19190090,40051097:264802
x1,166:19736002,40051097
k1,166:19736002,40051097:0
)
(1,167:4538026,40837529:15197976,446948,141880
x1,167:5338865,40837529
k1,166:5557339,40837529:218474
x1,166:6540379,40837529
x1,166:7013538,40837529
x1,166:8033264,40837529
k1,166:8251739,40837529:218475
x1,166:10017258,40837529
k1,166:10235732,40837529:218474
x1,166:10708900,40837529
k1,166:10927363,40837529:218463
x1,166:11546019,40837529
x1,166:12382907,40837529
x1,166:13365929,40837529
x1,166:13548112,40837529
x1,166:14312247,40837529
k1,166:14530721,40837529:218474
x1,166:16241193,40837529
k1,166:16459668,40837529:218475
x1,166:17005580,40837529
k1,166:17224054,40837529:218474
x1,166:18425300,40837529
x1,166:19736002,40837529
k1,166:19736002,40837529:0
)
(1,167:4538026,41623961:15197976,446948,141880
x1,167:5011185,41623961
k1,166:5344336,41623961:333151
x1,166:6145175,41623961
k1,166:6478327,41623961:333152
x1,166:7424663,41623961
k1,166:7757814,41623961:333151
x1,166:8303726,41623961
k1,166:8636877,41623961:333151
x1,166:8927853,41623961
k1,166:9261005,41623961:333152
x1,166:10134589,41623961
x1,166:11517380,41623961
k1,166:11850531,41623961:333151
x1,166:12287642,41623961
k1,166:12620793,41623961:333151
x1,166:13894809,41623961
x1,166:14404672,41623961
x1,166:15496487,41623961
k1,166:15829638,41623961:333151
x1,166:16667181,41623961
x1,166:17722948,41623961
k1,166:18056100,41623961:333152
x1,166:18602012,41623961
k1,166:18935163,41623961:333151
x1,166:19736002,41623961
k1,166:19736002,41623961:0
)
(1,167:4538026,42410393:15197976,446948,141880
x1,167:5593793,42410393
x1,167:6431336,42410393
k1,166:6681312,42410393:249976
x1,166:8136856,42410393
x1,166:8937695,42410393
x1,166:9629734,42410393
k1,166:9879711,42410393:249977
x1,166:10789989,42410393
x1,166:11074412,42410393
k1,166:11324388,42410393:249976
x1,166:12653434,42410393
k1,166:12903411,42410393:249977
x1,166:13594811,42410393
k1,166:13844767,42410393:249956
x1,166:14463423,42410393
x1,166:15300311,42410393
x1,166:16283333,42410393
x1,166:16465516,42410393
x1,166:17229651,42410393
k1,166:17479627,42410393:249976
x1,166:18353211,42410393
x1,166:19736002,42410393
k1,166:19736002,42410393:0
)
(1,167:4538026,43196825:15197976,446948,141880
x1,167:4975137,43196825
g1,166:5204517,43196825
x1,166:6478533,43196825
x1,166:6988396,43196825
x1,166:8080211,43196825
g1,166:8309591,43196825
x1,166:9984668,43196825
g1,166:10214048,43196825
x1,166:11014887,43196825
g1,166:11244267,43196825
x1,166:12699811,43196825
x1,166:13500650,43196825
x1,166:14683554,43196825
k1,167:19736002,43196825:5052448
g1,167:19736002,43196825
)
(1,168:4538026,43983257:15197976,446948,141880
(1,167:4538026,43983257:0,213447,0
g1,167:4538026,43983257
g1,167:4269510,43983257
g1,167:3876290,43983257
(1,167:3876290,43983257:268516,213447,0
(1,167:3876290,43983257:268516,213447,0
g1,167:3876290,43983257
$1,167:3876290,43983257
x1,167:4144806,43983257
$1,167:4144806,43983257
)
)
g1,167:4538026,43983257
)
x1,167:5011194,43983257
k1,167:5198201,43983257:187007
x1,167:6690449,43983257
k1,167:6877498,43983257:187049
x1,167:8552575,43983257
k1,167:8739624,43983257:187049
x1,167:9030600,43983257
k1,167:9217649,43983257:187049
x1,167:10709897,43983257
k1,167:10896946,43983257:187049
x1,167:11334057,43983257
k1,167:11521106,43983257:187049
x1,167:12139762,43983257
k1,167:12326811,43983257:187049
x1,167:13855737,43983257
x1,167:14310553,43983257
k1,167:14497602,43983257:187049
x1,167:15335145,43983257
k1,167:15522194,43983257:187049
x1,167:16140850,43983257
k1,167:16327899,43983257:187049
x1,167:18075057,43983257
x1,167:18529873,43983257
k1,167:18716922,43983257:187049
x1,167:19736002,43983257
k1,167:19736002,43983257:0
)
(1,168:4538026,44769689:15197976,446948,141880
x1,168:5011194,44769689
x1,167:5878233,44769689
k1,167:6131157,44769689:252924
x1,167:8278729,44769689
x1,167:8590025,44769689
x1,167:9381040,44769689
k1,167:9633965,44769689:252925
x1,167:10071076,44769689
k1,167:10324000,44769689:252924
x1,167:12725216,44769689
k1,167:12978140,44769689:252924
x1,167:13488003,44769689
k1,167:13740927,44769689:252924
x1,167:14541766,44769689
k1,167:14794691,44769689:252925
x1,167:15267859,44769689
x1,167:16134898,44769689
k1,167:16387822,44769689:252924
x1,167:19445026,44769689
x1,167:19736002,44769689
k1,167:19736002,44769689:0
)
(1,168:4538026,45556121:15197976,446948,141880
x1,168:6394633,45556121
g1,167:6624013,45556121
x1,167:7607053,45556121
g1,167:7836433,45556121
x1,167:9328663,45556121
g1,167:9558043,45556121
x1,167:10977538,45556121
g1,167:11206918,45556121
x1,167:13937771,45556121
g1,167:14167151,45556121
x1,167:15150173,45556121
g1,167:15379553,45556121
x1,167:18272918,45556121
k1,168:19736002,45556121:1463084
g1,168:19736002,45556121
)
(1,169:4538026,46342553:15197976,446948,141880
(1,168:4538026,46342553:0,213447,0
g1,168:4538026,46342553
g1,168:4269510,46342553
g1,168:3876290,46342553
(1,168:3876290,46342553:268516,213447,0
(1,168:3876290,46342553:268516,213447,0
g1,168:3876290,46342553
$1,168:3876290,46342553
x1,168:4144806,46342553
$1,168:4144806,46342553
)
)
g1,168:4538026,46342553
)
x1,168:5338874,46342553
k1,168:5683305,46342553:344431
x1,168:6520848,46342553
k1,168:6865280,46342553:344432
x1,168:7738864,46342553
k1,168:8083295,46342553:344431
x1,168:8884134,46342553
k1,168:9228565,46342553:344431
x1,168:9701733,46342553
x1,168:10568772,46342553
k1,168:10913203,46342553:344431
x1,168:11750083,46342553
x1,168:12623667,46342553
x1,168:13971055,46342553
x1,168:14262031,46342553
k1,168:14606463,46342553:344432
x1,168:15116326,46342553
k1,168:15460757,46342553:344431
x1,168:16880252,46342553
k1,168:17224683,46342553:344431
x1,168:18134315,46342553
x1,168:19335587,46342553
x1,168:19517770,46342553
x1,168:19736002,46342553
k1,169:19736002,46342553:0
)
(1,169:4538026,47128985:15197976,446948,141880
x1,169:6321887,47128985
x1,169:6612863,47128985
g1,168:6842243,47128985
x1,168:7388155,47128985
g1,168:7617535,47128985
x1,168:8199487,47128985
x1,168:9201519,47128985
x1,168:9565885,47128985
x1,168:9877181,47128985
x1,168:10668196,47128985
x1,168:11123012,47128985
k1,169:19736002,47128985:8612990
g1,169:19736002,47128985
)
]
g1,246:19736002,47128985
)
k1,246:20129218,47128985:393216
r1,246:20129218,47128985:0,44040192,0
k1,246:20522434,47128985:393216
(1,246:20522434,47128985:16515072,44040192,0
[1,246:20522434,47128985:16515072,44040192,0
(1,170:21839530,3875225:15197976,446948,141880
(1,169:21839530,3875225:0,213447,0
g1,169:21839530,3875225
g1,169:21571014,3875225
g1,169:21177794,3875225
(1,169:21177794,3875225:268516,213447,0
(1,169:21177794,3875225:268516,213447,0
g1,169:21177794,3875225
$1,169:21177794,3875225
x1,169:21446310,3875225
$1,169:21446310,3875225
)
)
g1,169:21839530,3875225
)
x1,169:22385442,3875225
k1,169:22557377,3875225:171935
x1,169:23758649,3875225
k1,169:23930585,3875225:171936
x1,169:25386129,3875225
k1,169:25558064,3875225:171935
x1,169:26741612,3875225
k1,169:26913548,3875225:171936
x1,169:27313963,3875225
k1,169:27485898,3875225:171935
x1,169:28286737,3875225
k1,169:28458673,3875225:171936
x1,169:28931841,3875225
x1,169:30053808,3875225
k1,169:30225743,3875225:171935
x1,169:31499741,3875225
k1,169:31671677,3875225:171936
x1,169:32800189,3875225
x1,169:33091165,3875225
k1,169:33263100,3875225:171935
x1,169:34172732,3875225
k1,169:34344668,3875225:171936
x1,169:37037506,3875225
k1,169:37037506,3875225:0
)
(1,170:21839530,4661657:15197976,446948,141880
x1,170:23731529,4661657
k1,169:23949583,4661657:218054
x1,169:24750422,4661657
k1,169:24968476,4661657:218054
x1,169:25441644,4661657
x1,169:26308683,4661657
k1,169:26526737,4661657:218054
x1,169:28237864,4661657
x1,169:28692680,4661657
k1,169:28910734,4661657:218054
x1,169:31422026,4661657
k1,169:31640079,4661657:218053
x1,169:32440918,4661657
k1,169:32658972,4661657:218054
x1,169:33277628,4661657
x1,169:33750787,4661657
k1,169:33968841,4661657:218054
x1,169:34369256,4661657
k1,169:34587310,4661657:218054
x1,169:35588693,4661657
k1,169:35806747,4661657:218054
x1,169:36134427,4661657
x1,169:37037506,4661657
k1,169:37037506,4661657:0
)
(1,170:21839530,5448089:15197976,446948,141880
x1,170:23259681,5448089
g1,169:23489061,5448089
x1,169:23998924,5448089
x1,169:24964916,5448089
x1,169:25170044,5448089
x1,169:26789420,5448089
k1,170:37037506,5448089:10248086
g1,170:37037506,5448089
)
(1,171:21839530,6234521:15197976,446948,141880
(1,170:21839530,6234521:0,213447,0
g1,170:21839530,6234521
g1,170:21571014,6234521
g1,170:21177794,6234521
(1,170:21177794,6234521:268516,213447,0
(1,170:21177794,6234521:268516,213447,0
g1,170:21177794,6234521
$1,170:21177794,6234521
x1,170:21446310,6234521
$1,170:21446310,6234521
)
)
g1,170:21839530,6234521
)
x1,170:22567626,6234521
k1,170:22833494,6234521:265868
x1,170:23124470,6234521
x1,170:23587814,6234521
x1,170:24381445,6234521
k1,170:24647313,6234521:265868
x1,170:25193225,6234521
k1,170:25459093,6234521:265868
x1,170:26259932,6234521
k1,170:26525800,6234521:265868
x1,170:27035663,6234521
x1,170:28765790,6234521
k1,170:29031658,6234521:265868
x1,170:31543624,6234521
k1,170:31809492,6234521:265868
x1,170:32355404,6234521
k1,170:32621272,6234521:265868
x1,170:33422111,6234521
k1,170:33687979,6234521:265868
x1,170:37037506,6234521
k1,170:37037506,6234521:0
)
(1,171:21839530,7020953:15197976,446948,141880
x1,171:22421482,7020953
x1,171:23605697,7020953
x1,171:23896673,7020953
k1,170:24162294,7020953:265621
x1,170:25108630,7020953
k1,170:25374252,7020953:265622
x1,170:25956204,7020953
x1,170:27140419,7020953
x1,170:27595235,7020953
k1,170:27860856,7020953:265621
x1,170:31391892,7020953
x1,170:31682868,7020953
k1,170:31948490,7020953:265622
x1,170:32894826,7020953
k1,170:33160447,7020953:265621
x1,170:36582690,7020953
x1,170:37037506,7020953
k1,170:37037506,7020953:0
)
(1,171:21839530,7807385:15197976,446948,141880
x1,171:24168640,7807385
x1,171:24459616,7807385
g1,170:24688996,7807385
x1,170:25635332,7807385
g1,170:25864712,7807385
x1,170:28193822,7807385
x1,170:28648638,7807385
g1,170:28878018,7807385
x1,170:31498767,7807385
x1,170:31789743,7807385
g1,170:32019123,7807385
x1,170:32965459,7807385
g1,170:33194839,7807385
x1,170:35815588,7807385
x1,170:36270404,7807385
k1,171:37037506,7807385:767102
g1,171:37037506,7807385
)
(1,172:21839530,8593817:15197976,446948,141880
(1,171:21839530,8593817:0,213447,0
g1,171:21839530,8593817
g1,171:21571014,8593817
g1,171:21177794,8593817
(1,171:21177794,8593817:268516,213447,0
(1,171:21177794,8593817:268516,213447,0
g1,171:21177794,8593817
$1,171:21177794,8593817
x1,171:21446310,8593817
$1,171:21446310,8593817
)
)
g1,171:21839530,8593817
)
x1,171:22640378,8593817
g1,171:22869758,8593817
x1,171:23707301,8593817
g1,171:23936681,8593817
x1,171:25974833,8593817
g1,171:26204213,8593817
x1,171:28024778,8593817
x1,171:28315754,8593817
g1,171:28545134,8593817
x1,171:29491470,8593817
g1,171:29720850,8593817
x1,171:31249129,8593817
x1,171:31703945,8593817
k1,172:37037506,8593817:5333561
g1,172:37037506,8593817
)
(1,173:21839530,9380249:15197976,446948,141880
(1,172:21839530,9380249:0,213447,0
g1,172:21839530,9380249
g1,172:21571014,9380249
g1,172:21177794,9380249
(1,172:21177794,9380249:268516,213447,0
(1,172:21177794,9380249:268516,213447,0
g1,172:21177794,9380249
$1,172:21177794,9380249
x1,172:21446310,9380249
$1,172:21446310,9380249
)
)
g1,172:21839530,9380249
)
x1,172:22858610,9380249
k1,172:23051694,9380249:193084
x1,172:23888582,9380249
x1,172:24580638,9380249
k1,172:24773721,9380249:193083
x1,172:26047737,9380249
x1,172:26338713,9380249
k1,172:26531797,9380249:193084
x1,172:26968908,9380249
k1,172:27161991,9380249:193083
x1,172:27999534,9380249
k1,172:28192618,9380249:193084
x1,172:28483594,9380249
k1,172:28676677,9380249:193083
x1,172:29149845,9380249
x1,172:30199067,9380249
k1,172:30392151,9380249:193084
x1,172:30756517,9380249
k1,172:30949601,9380249:193084
x1,172:32697432,9380249
k1,172:32890515,9380249:193083
x1,172:33509171,9380249
k1,172:33702255,9380249:193084
x1,172:35340637,9380249
k1,172:35533720,9380249:193083
x1,172:36043583,9380249
k1,172:36236667,9380249:193084
x1,172:37037506,9380249
k1,172:37037506,9380249:0
)
(1,173:21839530,10166681:15197976,446948,141880
x1,173:22312698,10166681
x1,172:23179737,10166681
g1,172:23409117,10166681
x1,172:23773483,10166681
g1,172:24002863,10166681
x1,172:25350269,10166681
x1,172:26424389,10166681
g1,172:26653769,10166681
x1,172:28547079,10166681
g1,172:28776459,10166681
x1,172:30779216,10166681
g1,172:31008596,10166681
x1,172:31299572,10166681
g1,172:31528952,10166681
x1,172:31856632,10166681
x1,172:33618895,10166681
k1,173:37037506,10166681:3418611
g1,173:37037506,10166681
)
(1,174:21839530,10953113:15197976,446948,141880
(1,173:21839530,10953113:0,213447,0
g1,173:21839530,10953113
g1,173:21571014,10953113
g1,173:21177794,10953113
(1,173:21177794,10953113:268516,213447,0
(1,173:21177794,10953113:268516,213447,0
g1,173:21177794,10953113
$1,173:21177794,10953113
x1,173:21446310,10953113
$1,173:21446310,10953113
)
)
g1,173:21839530,10953113
)
x1,173:23367818,10953113
k1,173:23557054,10953113:189236
x1,173:23994165,10953113
k1,173:24183402,10953113:189237
x1,173:24838762,10953113
k1,173:25027998,10953113:189236
x1,173:26702429,10953113
k1,173:26891666,10953113:189237
x1,173:28092265,10953113
k1,173:28281501,10953113:189236
x1,173:29082340,10953113
k1,173:29271576,10953113:189236
x1,173:30035711,10953113
x1,173:30326687,10953113
k1,173:30515924,10953113:189237
x1,173:31025787,10953113
k1,173:31215023,10953113:189236
x1,173:32015862,10953113
k1,173:32205099,10953113:189237
x1,173:33588545,10953113
k1,173:33777781,10953113:189236
x1,173:35233325,10953113
x1,173:37037506,10953113
k1,173:37037506,10953113:0
)
(1,174:21839530,11739545:15197976,446948,7531
x1,174:22603665,11739545
g1,173:22833045,11739545
x1,173:23470044,11739545
x1,173:23878988,11739545
k1,174:37037506,11739545:13158518
g1,174:37037506,11739545
)
(1,175:21839530,12525977:15197976,446948,92400
(1,174:21839530,12525977:0,213447,0
g1,174:21839530,12525977
g1,174:21571014,12525977
g1,174:21177794,12525977
(1,174:21177794,12525977:268516,213447,0
(1,174:21177794,12525977:268516,213447,0
g1,174:21177794,12525977
$1,174:21177794,12525977
x1,174:21446310,12525977
$1,174:21446310,12525977
)
)
g1,174:21839530,12525977
)
x1,174:22858610,12525977
k1,174:23087044,12525977:228434
x1,174:23705700,12525977
x1,174:24251612,12525977
x1,174:24542588,12525977
x1,174:25036067,12525977
x1,174:25327043,12525977
x1,174:26346769,12525977
k1,174:26575203,12525977:228434
x1,174:27667018,12525977
x1,174:27912122,12525977
k1,174:28140557,12525977:228435
x1,174:29814980,12525977
k1,174:30043414,12525977:228434
x1,174:31317412,12525977
k1,174:31545846,12525977:228434
x1,174:31982957,12525977
x1,174:32437773,12525977
k1,174:32666207,12525977:228434
x1,174:33612543,12525977
k1,174:33840978,12525977:228435
x1,174:34641817,12525977
k1,174:34870251,12525977:228434
x1,174:35488907,12525977
x1,174:36034819,12525977
x1,174:36325795,12525977
x1,174:36819274,12525977
x1,174:37037506,12525977
k1,175:37037506,12525977:0
)
(1,175:21839530,13312409:15197976,446948,141880
x1,175:22130506,13312409
x1,175:23150232,13312409
g1,174:23379612,13312409
x1,174:24616924,13312409
x1,174:24862028,13312409
g1,174:25091408,13312409
x1,174:26765831,13312409
g1,174:26995211,13312409
x1,174:28050331,13312409
g1,174:28279711,13312409
x1,174:28570687,13312409
x1,174:28888543,13312409
x1,174:29689382,13312409
x1,174:30490221,13312409
x1,174:30945037,13312409
k1,175:37037506,13312409:6092469
g1,175:37037506,13312409
)
(1,177:20522434,14286137:16515072,446948,141880
x1,177:21323282,14286137
g1,176:21552662,14286137
x1,176:21843638,14286137
x1,176:23908651,14286137
g1,176:24138031,14286137
x1,176:25375981,14286137
g1,176:25605361,14286137
x1,176:27534719,14286137
g1,176:27764099,14286137
x1,176:28528243,14286137
g1,176:28757623,14286137
x1,176:30686318,14286137
g1,176:30915698,14286137
x1,176:32735600,14286137
g1,176:32964980,14286137
x1,176:33402091,14286137
g1,176:33631471,14286137
x1,176:34559455,14286137
k1,177:37037506,14286137:2478051
g1,177:37037506,14286137
)
(1,178:20522434,15741309:16515072,448587,135328
g1,178:20522434,15741309
x1,178:20922858,15741309
x1,178:20998225,15741309
g1,178:21325905,15741309
x1,178:21726329,15741309
x1,178:23133376,15741309
x1,178:23381751,15741309
g1,178:23611131,15741309
x1,178:24594171,15741309
g1,178:24823551,15741309
x1,178:25223975,15741309
x1,178:27688747,15741309
k1,178:37037506,15741309:9348759
g1,178:37037506,15741309
)
(1,186:20522434,16827390:16515072,451540,133360
h1,179:20522434,16827390:655360,0,0
x1,179:22270266,16827390
k1,179:22623588,16827390:353322
x1,179:23934283,16827390
k1,179:24287604,16827390:353321
x1,179:25125139,16827390
k1,179:25478461,16827390:353322
x1,179:25915572,16827390
k1,179:26268894,16827390:353322
x1,179:26924246,16827390
x1,179:28708765,16827390
k1,179:29062087,16827390:353322
x1,179:29280319,16827390
x1,179:29882591,16827390
x1,179:29986142,16827390
k1,179:30339463,16827390:353321
x1,179:30703839,16827390
x1,179:31273343,16827390
k1,179:31626665,16827390:353322
x1,179:32536953,16827390
k1,179:32890275,16827390:353322
x1,179:33800553,16827390
x1,179:34856320,16827390
k1,179:35209641,16827390:353321
x1,179:35919393,16827390
k1,179:36272715,16827390:353322
x1,179:37037506,16827390
k1,179:37037506,16827390:0
)
(1,186:20522434,17613822:16515072,446948,141880
x1,186:21214490,17613822
x1,186:22834522,17613822
k1,179:23043992,17613822:209470
x1,179:23517160,17613822
k1,179:23726611,17613822:209451
x1,179:24746337,17613822
x1,179:24928520,17613822
x1,179:26275926,17613822
k1,180:26485396,17613822:209470
x1,180:27031308,17613822
k1,180:27240778,17613822:209470
x1,180:28187114,17613822
k1,180:28396584,17613822:209470
x1,180:29015240,17613822
x1,180:30071015,17613822
k1,180:30280485,17613822:209470
x1,180:30717596,17613822
k1,180:30927066,17613822:209470
x1,180:31436274,17613822
x1,180:33110705,17613822
k1,180:33320176,17613822:209471
x1,180:34084320,17613822
k1,180:34293790,17613822:209470
x1,180:34949132,17613822
k1,180:35158602,17613822:209470
x1,180:36104938,17613822
x1,180:36614146,17613822
x1,180:36832378,17613822
x1,180:37037506,17613822
k1,186:37037506,17613822:0
)
(1,186:20522434,18400254:16515072,446948,141880
x1,186:21723042,18400254
k1,180:21926008,18400254:202966
x1,180:22216984,18400254
x1,180:22799582,18400254
x1,180:23982485,18400254
k1,180:24185451,18400254:202966
x1,180:24986299,18400254
x1,180:26042074,18400254
k1,180:26245040,18400254:202966
x1,180:27919463,18400254
k1,180:28122429,18400254:202966
x1,180:29870260,18400254
k1,181:30073227,18400254:202967
x1,181:30691883,18400254
k1,181:30894849,18400254:202966
x1,181:32314982,18400254
k1,181:32517948,18400254:202966
x1,181:33646450,18400254
x1,181:34483993,18400254
k1,181:34686959,18400254:202966
x1,181:35960966,18400254
k1,181:36163932,18400254:202966
x1,181:37037506,18400254
k1,181:37037506,18400254:0
)
(1,186:20522434,19186686:16515072,446948,141880
x1,186:21032297,19186686
k1,181:21305648,19186686:273351
x1,181:22543606,19186686
k1,181:22816956,19186686:273350
x1,181:23763292,19186686
k1,181:24036643,19186686:273351
x1,181:25165162,19186686
k1,181:25438512,19186686:273350
x1,181:26276055,19186686
x1,181:26593911,19186686
x1,181:27431454,19186686
k1,181:27704805,19186686:273351
x1,181:28360165,19186686
x1,181:29144629,19186686
k1,181:29417979,19186686:273350
x1,181:29927842,19186686
k1,181:30201193,19186686:273351
x1,181:31002032,19186686
k1,181:31275382,19186686:273350
x1,181:31894038,19186686
k1,182:31275382,19186686:-9824
x1,182:32394077,19186686
k1,182:32667428,19186686:273351
x1,182:33814290,19186686
k1,182:34087640,19186686:273350
x1,182:35252855,19186686
k1,182:35526206,19186686:273351
x1,182:35963317,19186686
k1,182:36236667,19186686:273350
x1,182:37037506,19186686
k1,182:37037506,19186686:0
)
(1,186:20522434,19973118:16515072,446948,141880
x1,186:21141090,19973118
x1,186:22196865,19973118
k1,182:22468725,19973118:271860
x1,182:23014629,19973118
x1,182:24870597,19973118
k1,182:25142456,19973118:271859
x1,182:26125478,19973118
k1,182:26397338,19973118:271860
x1,182:27417055,19973118
k1,182:27688914,19973118:271859
x1,182:28307570,19973118
k1,182:28579430,19973118:271860
x1,182:29780694,19973118
k1,182:30052554,19973118:271860
x1,182:30562417,19973118
k1,182:30834276,19973118:271859
x1,182:31380188,19973118
x1,182:32399259,19973118
k1,182:32671119,19973118:271860
x1,182:33144278,19973118
x1,182:33617437,19973118
x1,182:34892091,19973118
k1,182:35163950,19973118:271859
x1,182:36110286,19973118
k1,183:36382146,19973118:271860
x1,183:37037506,19973118
k1,183:37037506,19973118:0
)
(1,186:20522434,20759550:16515072,446948,141880
x1,186:21032297,20759550
x1,186:21650953,20759550
x1,186:21968809,20759550
x1,186:22806352,20759550
k1,183:23018343,20759550:211991
x1,183:23564247,20759550
x1,183:25293062,20759550
k1,183:25505052,20759550:211990
x1,183:27324963,20759550
k1,183:27536954,20759550:211991
x1,183:29284785,20759550
k1,183:29496776,20759550:211991
x1,183:30334319,20759550
k1,183:30546309,20759550:211990
x1,183:31164965,20759550
k1,183:31376956,20759550:211991
x1,183:32797089,20759550
k1,183:33009080,20759550:211991
x1,183:33518943,20759550
k1,183:33730933,20759550:211990
x1,183:35951923,20759550
k1,183:36163914,20759550:211991
x1,183:37037506,20759550
k1,183:37037506,20759550:0
)
(1,186:20522434,21545982:16515072,446948,141880
x1,186:22051386,21545982
k1,183:22218233,21545982:166847
x1,183:22873593,21545982
k1,183:23040439,21545982:166846
x1,183:23331415,21545982
x1,183:24079822,21545982
x1,183:24262005,21545982
x1,183:24552981,21545982
x1,183:25736547,21545982
k1,184:25903394,21545982:166847
x1,184:27577809,21545982
k1,184:27744656,21545982:166847
x1,184:28072336,21545982
x1,184:28975415,21545982
k1,184:29142261,21545982:166846
x1,184:30343533,21545982
k1,184:30510380,21545982:166847
x1,184:30801356,21545982
x1,184:31549763,21545982
x1,184:31731946,21545982
x1,184:32022922,21545982
x1,184:33297576,21545982
k1,184:33464423,21545982:166847
x1,184:34010327,21545982
k1,184:34177173,21545982:166846
x1,184:35050757,21545982
x1,184:36324755,21545982
k1,184:36491602,21545982:166847
x1,184:37037506,21545982
k1,184:37037506,21545982:0
)
(1,186:20522434,22332414:16515072,446948,141880
x1,186:21432722,22332414
x1,186:21869833,22332414
x1,186:22670672,22332414
k1,184:22862624,22332414:191952
x1,184:23845000,22332414
k1,184:24036951,22332414:191951
x1,184:24327927,22332414
x1,184:24645783,22332414
x1,184:25446622,22332414
x1,184:26411301,22332414
k1,185:26603253,22332414:191952
x1,185:27258613,22332414
k1,185:27450564,22332414:191951
x1,185:28288107,22332414
k1,185:28480059,22332414:191952
x1,185:28989922,22332414
x1,185:29700978,22332414
x1,185:30537866,22332414
x1,185:30902232,22332414
x1,185:31666367,22332414
k1,185:31858318,22332414:191951
x1,185:33642197,22332414
k1,185:33834149,22332414:191952
x1,185:34452805,22332414
x1,185:35471876,22332414
x1,185:37037506,22332414
k1,185:37037506,22332414:0
)
(1,186:20522434,23118846:16515072,446948,141880
x1,186:21068346,23118846
g1,185:21297726,23118846
x1,185:22098565,23118846
g1,185:22327945,23118846
x1,185:23674688,23118846
g1,185:23904068,23118846
x1,185:24231748,23118846
x1,185:24449980,23118846
x1,185:24765868,23118846
x1,185:25053571,23118846
x1,185:25563434,23118846
x1,185:26145386,23118846
x1,185:27547184,23118846
k1,186:37037506,23118846:9490322
g1,186:37037506,23118846
)
(1,187:20522434,24574019:16515072,448587,135328
g1,187:20522434,24574019
x1,187:21159442,24574019
g1,187:21487122,24574019
x1,187:23489215,24574019
g1,187:23718595,24574019
x1,187:24519434,24574019
g1,187:24748814,24574019
x1,187:27260789,24574019
k1,187:37037506,24574019:9776717
g1,187:37037506,24574019
)
(1,190:20522434,25660100:16515072,446948,141880
h1,188:20522434,25660100:655360,0,0
x1,188:23816905,25660100
k1,188:23978798,25660100:161893
x1,188:24524710,25660100
k1,188:24686604,25660100:161894
x1,188:26342684,25660100
k1,188:26504577,25660100:161893
x1,188:27304761,25660100
k1,188:27466654,25660100:161893
x1,188:28012566,25660100
x1,188:28328454,25660100
x1,188:31200857,25660100
k1,188:31362751,25660100:161894
x1,188:31981407,25660100
x1,188:33311766,25660100
k1,188:33473659,25660100:161893
x1,188:34456681,25660100
k1,188:34618575,25660100:161894
x1,188:36074774,25660100
k1,188:36236667,25660100:161893
x1,188:37037506,25660100
k1,188:37037506,25660100:0
)
(1,190:20522434,26446532:16515072,446948,141880
x1,190:22159506,26446532
k1,188:22443455,26446532:283949
x1,188:24482270,26446532
k1,188:24766219,26446532:283949
x1,188:25967491,26446532
k1,189:26251440,26446532:283949
x1,189:27706984,26446532
x1,189:27834784,26446532
k1,189:28118733,26446532:283949
x1,189:29647021,26446532
k1,189:29930969,26446532:283948
x1,189:30731153,26446532
k1,189:31015102,26446532:283949
x1,189:31670453,26446532
x1,189:31991580,26446532
k1,189:32275529,26446532:283949
x1,189:33841159,26446532
k1,189:34125108,26446532:283949
x1,189:37037506,26446532
k1,189:37037506,26446532:0
)
(1,190:20522434,27232964:16515072,446948,7531
x1,190:22014674,27232964
g1,189:22244054,27232964
x1,189:23190390,27232964
g1,189:23419770,27232964
x1,189:23892929,27232964
x1,189:24392968,27232964
g1,189:24622348,27232964
x1,189:26278428,27232964
k1,190:37037506,27232964:10759078
g1,190:37037506,27232964
)
(1,198:20522434,28046028:16515072,446948,141880
h1,191:20522434,28046028:655360,0,0
x1,191:24236336,28046028
k1,191:24655680,28046028:419344
x1,191:26147920,28046028
k1,191:26567265,28046028:419345
x1,191:27695784,28046028
x1,191:28606062,28046028
k1,191:29025406,28046028:419344
x1,191:29826245,28046028
k1,191:30245589,28046028:419344
x1,191:30755452,28046028
x1,191:31466508,28046028
x1,191:32485579,28046028
k1,191:32904924,28046028:419345
x1,191:34033443,28046028
x1,191:34688803,28046028
x1,191:36072250,28046028
k1,191:36491594,28046028:419344
x1,191:37037506,28046028
k1,191:37037506,28046028:0
)
(1,198:20522434,28832460:16515072,446948,141880
x1,198:21723706,28832460
k1,191:22027880,28832460:304174
x1,191:22646536,28832460
x1,191:23483424,28832460
k1,191:23787599,28832460:304175
x1,191:24733935,28832460
k1,191:25038109,28832460:304174
x1,191:25838293,28832460
k1,191:26142467,28832460:304174
x1,191:26980010,28832460
k1,191:27284185,28832460:304175
x1,191:28121728,28832460
x1,191:28303911,28832460
x1,191:29577909,28832460
k1,192:29882083,28832460:304174
x1,192:30792371,28832460
x1,192:31120051,28832460
x1,192:31848146,28832460
x1,192:32939961,28832460
k1,192:33244135,28832460:304174
x1,192:33753998,28832460
k1,192:34058173,28832460:304175
x1,192:35258781,28832460
k1,192:35562955,28832460:304174
x1,192:36909706,28832460
x1,192:37037506,28832460
k1,192:37037506,28832460:0
)
(1,198:20522434,29618892:16515072,446948,141880
x1,198:21250538,29618892
x1,198:22051377,29618892
x1,198:23107144,29618892
k1,192:23335671,29618892:228527
x1,192:23845534,29618892
x1,192:25265029,29618892
k1,192:25493555,29618892:228526
x1,192:26257699,29618892
x1,192:27240739,29618892
x1,192:27879706,29618892
x1,192:28826042,29618892
x1,192:30391672,29618892
k1,192:30620198,29618892:228526
x1,192:31566534,29618892
k1,192:31795061,29618892:228527
x1,192:32741389,29618892
x1,192:33032365,29618892
x1,192:34706133,29618892
k1,193:34934659,29618892:228526
x1,193:36044835,29618892
k1,193:36273362,29618892:228527
x1,193:37037506,29618892
k1,193:37037506,29618892:0
)
(1,198:20522434,30405324:16515072,446948,141880
x1,198:22033017,30405324
k1,193:22352325,30405324:319308
x1,193:23153164,30405324
k1,193:23472472,30405324:319308
x1,193:24091128,30405324
x1,193:25291727,30405324
k1,193:25611035,30405324:319308
x1,193:26848985,30405324
k1,193:27168293,30405324:319308
x1,193:27678156,30405324
k1,193:27997464,30405324:319308
x1,193:28871048,30405324
k1,193:29190356,30405324:319308
x1,193:29627467,30405324
k1,193:29946775,30405324:319308
x1,193:31620551,30405324
x1,193:32458094,30405324
k1,193:32777402,30405324:319308
x1,193:33105082,30405324
x1,193:33559898,30405324
k1,193:33879206,30405324:319308
x1,193:34898278,30405324
k1,193:35217586,30405324:319308
x1,193:35508562,30405324
x1,193:36200618,30405324
x1,193:37037506,30405324
k1,194:37037506,30405324:0
)
(1,198:20522434,31191756:16515072,446948,141880
x1,198:21432066,31191756
x1,198:22451792,31191756
x1,198:22742768,31191756
k1,194:22994441,31191756:251673
x1,194:23758585,31191756
k1,194:24010258,31191756:251673
x1,194:25211530,31191756
k1,194:25463202,31191756:251672
x1,194:26337441,31191756
x1,194:27174329,31191756
k1,194:27426002,31191756:251673
x1,194:28335634,31191756
x1,194:29774128,31191756
k1,194:30025801,31191756:251673
x1,194:30972137,31191756
k1,194:31223810,31191756:251673
x1,194:31987945,31191756
x1,194:32788784,31191756
k1,194:33040456,31191756:251672
x1,194:34277768,31191756
x1,194:34568744,31191756
k1,194:34820417,31191756:251673
x1,194:35584561,31191756
k1,194:35836234,31191756:251673
x1,194:37037506,31191756
k1,194:37037506,31191756:0
)
(1,198:20522434,31978188:16515072,446948,141880
x1,198:20995593,31978188
x1,198:21796432,31978188
k1,195:22025465,31978188:229033
x1,195:22389831,31978188
x1,195:23209013,31978188
k1,195:23438045,31978188:229032
x1,195:24748757,31978188
x1,195:25258620,31978188
k1,195:25487653,31978188:229033
x1,195:27143733,31978188
k1,195:27372766,31978188:229033
x1,195:28574030,31978188
k1,195:28803062,31978188:229032
x1,195:29348966,31978188
k1,195:29577999,31978188:229033
x1,195:29868975,31978188
x1,195:30617398,31978188
x1,195:32036876,31978188
x1,195:32491692,31978188
k1,195:32720725,31978188:229033
x1,195:33740442,31978188
k1,195:33969474,31978188:229032
x1,195:34478682,31978188
x1,195:35825433,31978188
k1,195:36054466,31978188:229033
x1,195:37037506,31978188
k1,195:37037506,31978188:0
)
(1,198:20522434,32764620:16515072,446948,141880
x1,198:21032297,32764620
k1,195:21308767,32764620:276470
x1,195:21927423,32764620
x1,195:22764966,32764620
k1,195:23041437,32764620:276471
x1,195:23332413,32764620
k1,195:23608883,32764620:276470
x1,195:24846833,32764620
k1,196:25123303,32764620:276470
x1,196:25851398,32764620
k1,196:26127868,32764620:276470
x1,196:27074842,32764620
k1,196:27351313,32764620:276471
x1,196:28643009,32764620
k1,196:28919479,32764620:276470
x1,196:30448395,32764620
k1,196:30724865,32764620:276470
x1,196:31234728,32764620
k1,196:31511198,32764620:276470
x1,196:32129854,32764620
x1,196:32639717,32764620
x1,196:33659443,32764620
k1,196:33935914,32764620:276471
x1,196:34445777,32764620
k1,196:34722247,32764620:276470
x1,196:35523086,32764620
k1,196:35799556,32764620:276470
x1,196:37037506,32764620
k1,196:37037506,32764620:0
)
(1,198:20522434,33551052:16515072,446948,141880
x1,198:21068346,33551052
x1,198:21396026,33551052
x1,198:22842401,33551052
k1,196:23005729,33551052:163328
x1,196:23661089,33551052
k1,196:23824417,33551052:163328
x1,196:24625256,33551052
k1,196:24788585,33551052:163329
x1,196:25989857,33551052
k1,196:26153185,33551052:163328
x1,196:26808545,33551052
k1,197:26153185,33551052:-16384
x1,197:27593009,33551052
k1,197:27756337,33551052:163328
x1,197:29212536,33551052
k1,197:29375864,33551052:163328
x1,197:29885727,33551052
k1,197:30049055,33551052:163328
x1,197:30558918,33551052
x1,197:31269974,33551052
x1,197:32106862,33551052
x1,197:32471228,33551052
x1,197:33235363,33551052
k1,197:33398692,33551052:163329
x1,197:34199531,33551052
k1,197:34362859,33551052:163328
x1,197:35600171,33551052
k1,197:35763499,33551052:163328
x1,197:37037506,33551052
k1,197:37037506,33551052:0
)
(1,198:20522434,34337484:16515072,446948,7531
x1,198:21323273,34337484
g1,197:21552653,34337484
x1,197:22025812,34337484
x1,197:22689691,34337484
k1,198:37037506,34337484:14347815
g1,198:37037506,34337484
)
(1,205:20522434,35150547:16515072,446948,141880
h1,199:20522434,35150547:655360,0,0
x1,199:21578218,35150547
x1,199:21823322,35150547
x1,199:22323361,35150547
k1,199:22565291,35150547:241930
x1,199:24057531,35150547
k1,199:24299460,35150547:241929
x1,199:24627140,35150547
x1,199:24845372,35150547
x1,199:25161260,35150547
x1,199:25448963,35150547
x1,199:26540778,35150547
k1,199:26782708,35150547:241930
x1,199:27583547,35150547
k1,199:27825477,35150547:241930
x1,199:28663020,35150547
x1,199:29391107,35150547
k1,199:29633036,35150547:241929
x1,199:30288396,35150547
k1,199:30530326,35150547:241930
x1,199:30821302,35150547
k1,199:31063231,35150547:241929
x1,199:31572439,35150547
x1,199:32045598,35150547
x1,199:33702323,35150547
k1,199:33944253,35150547:241930
x1,199:34454116,35150547
x1,199:34745092,35150547
x1,199:35254300,35150547
x1,199:36273371,35150547
x1,199:37037506,35150547
k1,199:37037506,35150547:0
)
(1,205:20522434,35936979:16515072,446948,141880
x1,205:21141090,35936979
x1,205:21996969,35936979
k1,199:22293602,35936979:296633
x1,199:22657978,35936979
x1,199:23194066,35936979
k1,199:23490698,35936979:296632
x1,199:23781674,35936979
x1,199:24099530,35936979
x1,199:24900369,35936979
x1,199:25865048,35936979
k1,200:26161681,35936979:296633
x1,200:26962520,35936979
k1,200:27259152,35936979:296632
x1,200:27877808,35936979
x1,200:28714696,35936979
k1,200:29011329,35936979:296633
x1,200:29375695,35936979
x1,200:30031037,35936979
k1,200:30327670,35936979:296633
x1,200:30764781,35936979
k1,200:31061413,35936979:296632
x1,200:31862252,35936979
k1,200:32158885,35936979:296633
x1,200:32886980,35936979
x1,200:34233731,35936979
k1,200:34530363,35936979:296632
x1,200:35003522,35936979
x1,200:35503561,35936979
k1,200:35800194,35936979:296633
x1,200:37037506,35936979
k1,200:37037506,35936979:0
)
(1,205:20522434,36723411:16515072,446948,141880
x1,205:21141090,36723411
x1,205:22596626,36723411
k1,200:22822834,36723411:226208
x1,200:23478176,36723411
k1,200:23704383,36723411:226207
x1,200:24614671,36723411
x1,200:25160575,36723411
x1,200:26616774,36723411
k1,200:26842982,36723411:226208
x1,200:27643821,36723411
x1,200:28116980,36723411
x1,200:28990554,36723411
k1,201:29216761,36723411:226207
x1,201:29725969,36723411
x1,201:30927215,36723411
k1,201:31153423,36723411:226208
x1,201:32099759,36723411
k1,201:32325967,36723411:226208
x1,201:33417782,36723411
x1,201:33745462,36723411
x1,201:34982757,36723411
k1,201:35208964,36723411:226207
x1,201:35864324,36723411
k1,201:36090532,36723411:226208
x1,201:37037506,36723411
k1,201:37037506,36723411:0
)
(1,205:20522434,37509843:16515072,446948,141880
x1,205:21468770,37509843
k1,201:21858853,37509843:390083
x1,201:23333395,37509843
k1,201:23723479,37509843:390084
x1,201:24159943,37509843
k1,201:24550026,37509843:390083
x1,201:25860073,37509843
k1,201:26250157,37509843:390084
x1,201:27050341,37509843
k1,201:27440424,37509843:390083
x1,201:28095775,37509843
x1,201:28416902,37509843
k1,201:28806985,37509843:390083
x1,201:29352897,37509843
k1,201:29742981,37509843:390084
x1,201:31089732,37509843
k1,201:31479815,37509843:390083
x1,201:32608335,37509843
x1,201:34337805,37509843
k1,202:34727889,37509843:390084
x1,202:35528728,37509843
k1,202:35918811,37509843:390083
x1,202:36537467,37509843
x1,202:37037506,37509843
k1,202:37037506,37509843:0
)
(1,205:20522434,38296275:16515072,446948,141880
x1,205:20995593,38296275
x1,202:21306889,38296275
x1,202:21770224,38296275
k1,202:22020179,38296275:249955
x1,202:23257491,38296275
k1,202:23507446,38296275:249955
x1,202:24381038,38296275
x1,202:24999694,38296275
x1,202:26345782,38296275
k1,202:26595736,38296275:249954
x1,202:27360536,38296275
x1,202:28489055,38296275
k1,202:28739010,38296275:249955
x1,202:29394370,38296275
x1,202:30195209,38296275
x1,202:31359760,38296275
k1,202:31609715,38296275:249955
x1,202:33357546,38296275
k1,202:33607501,38296275:249955
x1,202:34226157,38296275
k1,202:34476111,38296275:249954
x1,202:35677375,38296275
k1,202:35927330,38296275:249955
x1,202:37037506,38296275
k1,203:37037506,38296275:0
)
(1,205:20522434,39082707:16515072,446948,141880
x1,205:21141090,39082707
x1,205:21468770,39082707
x1,205:21770241,39082707
x1,205:23325392,39082707
x1,205:23446640,39082707
k1,203:23741633,39082707:294993
x1,203:24142048,39082707
k1,203:24437040,39082707:294992
x1,203:25747087,39082707
k1,203:26042080,39082707:294993
x1,203:26842264,39082707
k1,203:27137256,39082707:294992
x1,203:27974799,39082707
k1,203:28269792,39082707:294993
x1,203:28742951,39082707
k1,203:29037943,39082707:294992
x1,203:30239189,39082707
k1,203:30534182,39082707:294993
x1,203:31189533,39082707
x1,203:31510660,39082707
k1,203:31805652,39082707:294992
x1,203:32934172,39082707
x1,203:34663642,39082707
k1,203:34958635,39082707:294993
x1,203:36087154,39082707
k1,203:36382146,39082707:294992
x1,203:37037506,39082707
k1,203:37037506,39082707:0
)
(1,205:20522434,39869139:16515072,446948,7531
x1,205:21432722,39869139
x1,205:22924962,39869139
g1,203:23154342,39869139
x1,203:24902173,39869139
g1,204:25131553,39869139
x1,204:25750209,39869139
g1,204:25979589,39869139
x1,204:26489452,39869139
x1,204:27217547,39869139
x1,204:28946379,39869139
k1,205:37037506,39869139:8091127
g1,205:37037506,39869139
)
(1,206:20522434,41324312:16515072,448587,135328
g1,206:20522434,41324312
x1,206:21159442,41324312
g1,206:21487122,41324312
x1,206:21887546,41324312
x1,206:22950528,41324312
x1,206:23472183,41324312
g1,206:23701563,41324312
x1,206:24684603,41324312
g1,206:24913983,41324312
x1,206:25278359,41324312
x1,206:26601517,41324312
k1,206:37037506,41324312:10435989
g1,206:37037506,41324312
)
(1,213:20522434,42410393:16515072,448587,141880
k1,207:21833154,42410393:1310720
x1,207:22379066,42410393
k1,207:22706746,42410393:327680
x1,207:23107170,42410393
x1,207:23382425,42410393
x1,207:23819536,42410393
x1,207:24839262,42410393
x1,207:25676805,42410393
k1,207:26048120,42410393:371315
x1,207:26448544,42410393
x1,207:26928918,42410393
x1,207:27511526,42410393
x1,207:28033181,42410393
k1,207:28404496,42410393:371315
x1,207:29387536,42410393
k1,207:29758851,42410393:371315
x1,207:30123227,42410393
x1,207:30390618,42410393
x1,207:31664617,42410393
k1,207:32035931,42410393:371314
k1,207:32035931,42410393:109250
h1,207:32145181,42410393:0,0,0
k1,207:32145181,42410393:0
x1,207:33564668,42410393
k1,207:33935983,42410393:371315
x1,207:34628039,42410393
x1,207:35719855,42410393
k1,207:36091170,42410393:371315
x1,207:37037506,42410393
k1,207:37037506,42410393:0
)
(1,213:20522434,43196825:16515072,446948,141880
x1,213:20995593,43196825
x1,213:22051360,43196825
k1,207:22283701,43196825:232341
x1,207:22756860,43196825
k1,207:22989201,43196825:232341
x1,207:23790040,43196825
k1,207:24022380,43196825:232340
x1,207:24859923,43196825
k1,207:25092264,43196825:232341
x1,207:26038600,43196825
k1,207:26270941,43196825:232341
x1,207:27108484,43196825
x1,207:28128210,43196825
k1,208:28360551,43196825:232341
x1,208:28906463,43196825
k1,208:29138804,43196825:232341
x1,208:31523634,43196825
k1,208:31755974,43196825:232340
x1,208:32229142,43196825
x1,208:32508325,43196825
x1,208:33332764,43196825
k1,208:33565105,43196825:232341
x1,208:34656920,43196825
x1,208:35494463,43196825
k1,208:35726804,43196825:232341
x1,208:37037506,43196825
k1,208:37037506,43196825:0
)
(1,213:20522434,43983257:16515072,446948,141880
x1,213:21032297,43983257
k1,208:21267062,43983257:234765
x1,208:22067901,43983257
k1,208:22302666,43983257:234765
x1,208:23322392,43983257
x1,208:24123231,43983257
k1,208:24357996,43983257:234765
x1,208:24903908,43983257
k1,208:25138673,43983257:234765
x1,208:27523503,43983257
k1,208:27758268,43983257:234765
x1,208:28667900,43983257
x1,208:29274764,43983257
k1,208:29509529,43983257:234765
x1,208:30201585,43983257
x1,208:31293401,43983257
k1,209:31528166,43983257:234765
x1,209:32474502,43983257
k1,209:32709267,43983257:234765
x1,209:33182426,43983257
x1,209:34238193,43983257
k1,209:34472958,43983257:234765
x1,209:35601477,43983257
k1,209:35836242,43983257:234765
x1,209:37037506,43983257
k1,209:37037506,43983257:0
)
(1,213:20522434,44769689:16515072,446948,141880
x1,213:22160154,44769689
k1,209:22495061,44769689:334907
x1,209:23660284,44769689
k1,209:23995191,44769689:334907
x1,209:26380021,44769689
k1,209:26714928,44769689:334907
x1,209:27589167,44769689
x1,209:28426055,44769689
k1,209:28760963,44769689:334908
x1,209:29670595,44769689
x1,209:30945249,44769689
k1,209:31280156,44769689:334907
x1,209:33027987,44769689
k1,209:33362894,44769689:334907
x1,209:33981550,44769689
k1,209:34316457,44769689:334907
x1,209:34935113,44769689
x1,209:35444976,44769689
x1,209:35901760,44769689
k1,210:36236667,44769689:334907
x1,210:37037506,44769689
k1,210:37037506,44769689:0
)
(1,213:20522434,45556121:16515072,446948,141880
x1,213:21214490,45556121
x1,213:22488489,45556121
k1,210:22833145,45556121:344656
x1,210:23306304,45556121
x1,210:24107143,45556121
k1,210:24451799,45556121:344656
x1,210:25944039,45556121
k1,210:26288695,45556121:344656
x1,210:28036526,45556121
k1,210:28381182,45556121:344656
x1,210:28999838,45556121
x1,210:30127702,45556121
k1,210:30472358,45556121:344656
x1,210:31418694,45556121
x1,210:31736550,45556121
x1,210:32017702,45556121
k1,210:32362358,45556121:344656
x1,210:33163197,45556121
k1,210:33507853,45556121:344656
x1,210:33981012,45556121
x1,210:35200619,45556121
k1,210:35545275,45556121:344656
x1,210:36091187,45556121
x1,210:37037506,45556121
k1,210:37037506,45556121:0
)
(1,213:20522434,46342553:16515072,446948,141880
x1,213:21214490,46342553
x1,213:22306306,46342553
k1,211:22633107,46342553:326801
x1,211:23579443,46342553
k1,211:23906244,46342553:326801
x1,211:24379403,46342553
x1,211:25435170,46342553
k1,211:25761971,46342553:326801
x1,211:26271179,46342553
x1,211:26962570,46342553
k1,211:27289371,46342553:326801
x1,211:28090210,46342553
x1,211:28408066,46342553
k1,211:28734867,46342553:326801
x1,211:29535051,46342553
k1,211:29861852,46342553:326801
x1,211:31135850,46342553
k1,211:31462651,46342553:326801
x1,211:31972514,46342553
k1,211:32299315,46342553:326801
x1,211:33100154,46342553
k1,211:33426955,46342553:326801
x1,211:33900114,46342553
x1,211:34563993,46342553
k1,211:34890794,46342553:326801
x1,211:35909866,46342553
k1,211:36236667,46342553:326801
x1,211:37037506,46342553
k1,211:37037506,46342553:0
)
(1,213:20522434,47128985:16515072,446948,141880
x1,213:21141090,47128985
x1,213:21687002,47128985
x1,213:21977978,47128985
x1,213:22471457,47128985
x1,213:22762433,47128985
x1,213:23782159,47128985
g1,211:24011539,47128985
x1,211:25340594,47128985
g1,212:25569974,47128985
x1,212:25897654,47128985
h1,212:25897654,47128985:0,0,0
x1,212:26352470,47128985
g1,212:26581850,47128985
x1,212:26872826,47128985
x1,212:27184122,47128985
x1,212:27792954,47128985
g1,212:28022334,47128985
x1,212:28495493,47128985
g1,212:28724873,47128985
x1,212:29525712,47128985
g1,212:29755092,47128985
x1,212:30082772,47128985
x1,212:30373748,47128985
x1,212:31201467,47128985
x1,212:32366690,47128985
g1,212:32596070,47128985
x1,212:33141982,47128985
g1,212:33371362,47128985
x1,212:33662338,47128985
g1,212:33891718,47128985
x1,212:34765302,47128985
x1,212:36311933,47128985
k1,213:37037506,47128985:725573
g1,213:37037506,47128985
)
]
g1,246:37037506,47128985
)
)
]
(1,246:3220930,49788574:33816576,0,0
h1,246:3220930,49788574:33816576,0,0
)
]
]
!74405
}2
!10
{3
[1,293:4736286,49788574:32301220,45052288,0
(1,293:4736286,4736286:0,0,0
[1,293:0,4736286:0,0,0
(1,293:0,0:0,0,0
g1,293:0,0
)
]
)
[1,293:3220930,49788574:33816576,48703060,0
[1,293:3220930,1871946:33816576,786432,0
(1,293:3220930,1871946:33816576,0,0
h1,293:3220930,1871946:33816576,0,0
)
]
[1,293:3220930,47128985:33816576,44040192,0
(1,293:3220930,47128985:33816576,44040192,0
(1,293:3220930,47128985:16515072,44040192,0
[1,271:3220930,47128985:16515072,44040192,0
[1,229:3220930,7990881:16515072,4902088,0
[1,229:3220930,7990881:16515072,4902088,0
(1,215:3220930,3875225:16515072,786432,0
k1,215:10479175,3875225:7258245
h1,215:10479175,3875225:0,0,0
(1,215:10479175,3875225:0,786432,0
r1,293:10479175,3875225:0,786432,0
)
x1,215:10799514,3875225
x1,215:12119667,3875225
g1,215:12303171,3875225
x1,215:12477757,3875225
g1,215:12477757,3875225
k1,215:19736002,3875225:7258245
)
(1,215:3220930,4465049:16515072,355990,6550
k1,215:9112651,4465049:5891721
h1,215:9112651,4465049:0,0,0
x1,215:9459205,4465049
x1,215:10614192,4465049
g1,215:10745264,4465049
x1,215:11961596,4465049
g1,215:12092668,4465049
x1,215:13844281,4465049
g1,215:13844281,4465049
k1,215:19736002,4465049:5891721
)
(1,228:3220930,6509768:16515072,1350041,1087897
k1,228:4787020,6509768:1566090
(1,216:4787020,6509768:0,0,0
g1,216:4787020,6509768
g1,216:4787020,6509768
g1,216:4459340,6509768
(1,216:4459340,6509768:0,0,0
)
g1,216:4787020,6509768
)
(1,226:4787020,6509768:13199389,1350041,1087897
$1,226:4787020,6509768
[1,226:4787020,6509768:13199389,1350041,1087897
(1,220:4787020,5598816:13199389,412875,176949
g1,219:4787020,5598816
(1,219:4787020,5598816:2020071,412875,176949
r1,293:4787020,5598816:0,589824,176949
g1,219:4773913,5598816
r1,293:4800127,5598816:26214,589824,176949
g1,219:4787020,5598816
g1,219:5180236,5598816
g1,219:5180236,5598816
g1,219:5180237,5598816
x1,219:5529933,5598816
x1,219:6413875,5598816
g1,219:6413875,5598816
g1,219:6807091,5598816
g1,219:6793984,5598816
r1,293:6820198,5598816:26214,589824,176949
g1,219:6807091,5598816
)
g1,219:6807091,5598816
(1,220:6807091,5598816:5801204,412875,176949
r1,293:6807091,5598816:0,589824,176949
g1,219:6793984,5598816
r1,293:6820198,5598816:26214,589824,176949
g1,219:6807091,5598816
g1,219:7200307,5598816
k1,219:10083086,5598816:2882779
g1,219:10083087,5598816
x1,219:10432783,5598816
x1,219:11316725,5598816
g1,219:11513333,5598816
x1,219:13319490,5598816
g1,219:13516098,5598816
x1,219:14710415,5598816
k1,219:17593193,5598816:2882778
g1,219:17986409,5598816
g1,219:17973302,5598816
r1,293:17999516,5598816:26214,589824,176949
g1,219:17986409,5598816
h1,219:17986409,5598816:0,0,0
)
g1,226:12608295,5598816
h1,226:12608295,5598816:2689057,0,0
g1,226:15297352,5598816
h1,226:15297352,5598816:2689057,0,0
g1,220:17986409,5598816
)
(1,220:4787020,5801979:13199389,26214,0
g1,220:4787020,5801979
h1,220:4787020,5801979:2020071,26214,0
g1,220:6807091,5801979
(1,220:6807091,5801979:5801204,26214,0
g1,220:17986409,5801979
)
g1,226:12608295,5801979
h1,226:12608295,5801979:2689057,0,0
g1,226:15297352,5801979
h1,226:15297352,5801979:2689057,0,0
g1,220:17986409,5801979
)
(1,222:4787020,6188640:13199389,412875,176949
g1,221:4787020,6188640
(1,221:4787020,6188640:2020071,412875,176949
r1,293:4787020,6188640:0,589824,176949
g1,221:4773913,6188640
r1,293:4800127,6188640:26214,589824,176949
g1,221:4787020,6188640
g1,221:5180236,6188640
k1,221:5199897,6188640:19661
g1,221:5199898,6188640
x1,221:6394215,6188640
k1,221:6413875,6188640:19660
g1,221:6807091,6188640
g1,221:6793984,6188640
r1,293:6820198,6188640:26214,589824,176949
g1,221:6807091,6188640
)
g1,221:6807091,6188640
(1,221:6807091,6188640:5801204,412875,176949
g1,221:7200307,6188640
g1,221:7200307,6188640
g1,221:7200308,6188640
x1,221:7520647,6188640
x1,221:8375232,6188640
g1,221:8571840,6188640
x1,221:10203405,6188640
g1,221:10400013,6188640
x1,221:12206171,6188640
g1,221:12215079,6188640
g1,221:12608295,6188640
g1,221:12595188,6188640
r1,293:12621402,6188640:26214,589824,176949
g1,221:12608295,6188640
)
g1,221:12608295,6188640
(1,221:12608295,6188640:2689057,412875,176949
g1,221:13001511,6188640
g1,221:13001511,6188640
g1,221:13001512,6188640
x1,221:14895228,6188640
g1,221:14904136,6188640
g1,221:15297352,6188640
g1,221:15284245,6188640
r1,293:15310459,6188640:26214,589824,176949
g1,221:15297352,6188640
)
g1,221:15297352,6188640
(1,222:15297352,6188640:2689057,412875,176949
g1,221:15690568,6188640
g1,221:15690568,6188640
g1,221:15690569,6188640
x1,221:17584285,6188640
g1,222:17593193,6188640
g1,222:17986409,6188640
g1,222:17973302,6188640
r1,293:17999516,6188640:26214,589824,176949
g1,222:17986409,6188640
)
g1,222:17986409,6188640
)
(1,224:4787020,6804678:13199389,412875,176949
g1,223:4787020,6804678
(1,223:4787020,6804678:2020071,412875,176949
r1,293:4787020,6804678:0,589824,176949
g1,223:4773913,6804678
r1,293:4800127,6804678:26214,589824,176949
g1,223:4787020,6804678
g1,223:5180236,6804678
k1,223:5290070,6804678:109834
g1,223:5290071,6804678
x1,223:6047140,6804678
x1,223:6304042,6804678
k1,223:6413875,6804678:109833
g1,223:6807091,6804678
g1,223:6793984,6804678
r1,293:6820198,6804678:26214,589824,176949
g1,223:6807091,6804678
)
g1,223:6807091,6804678
(1,223:6807091,6804678:5801204,412875,176949
g1,223:7200307,6804678
k1,223:7803273,6804678:602966
g1,223:7803274,6804678
x1,223:8938872,6804678
g1,223:9122376,6804678
x1,223:10141576,6804678
g1,223:10325080,6804678
x1,223:11082149,6804678
x1,223:11339051,6804678
$1,223:11339051,6804678
(1,223:11339051,6619648:273063,169300,0
x1,223:11579346,6619648
)
$1,223:11612114,6804678
k1,223:12215079,6804678:602965
g1,223:12608295,6804678
g1,223:12595188,6804678
r1,293:12621402,6804678:26214,589824,176949
g1,223:12608295,6804678
)
g1,223:12608295,6804678
(1,223:12608295,6804678:2689057,412875,176949
g1,223:13001511,6804678
k1,223:13952824,6804678:951313
k1,223:14904136,6804678:951312
g1,223:15297352,6804678
g1,223:15284245,6804678
r1,293:15310459,6804678:26214,589824,176949
g1,223:15297352,6804678
)
g1,223:15297352,6804678
(1,224:15297352,6804678:2689057,412875,176949
g1,223:15690568,6804678
k1,223:16641881,6804678:951313
k1,224:17593193,6804678:951312
g1,224:17986409,6804678
g1,224:17973302,6804678
r1,293:17999516,6804678:26214,589824,176949
g1,224:17986409,6804678
)
g1,224:17986409,6804678
)
(1,226:4787020,7420716:13199389,412875,176949
g1,225:4787020,7420716
(1,226:4787020,7420716:2020071,412875,176949
r1,293:4787020,7420716:0,589824,176949
g1,225:5180236,7420716
g1,225:5180237,7420716
$1,225:5180237,7420716
(1,225:5180237,7235686:273063,169300,0
x1,225:5420532,7235686
)
$1,225:5453300,7420716
x1,225:7026145,7420716
g1,225:7209649,7420716
x1,225:7646379,7420716
g1,225:7829883,7420716
x1,225:8062664,7420716
g1,225:8246168,7420716
x1,225:8566507,7420716
x1,225:9398020,7420716
g1,225:9581524,7420716
x1,225:11460033,7420716
k1,225:17593193,7420716:6133160
g1,225:17986409,7420716
h1,225:17986409,7420716:0,0,0
)
g1,226:6807091,7420716
h1,226:6807091,7420716:5801204,0,0
g1,226:12608295,7420716
h1,226:12608295,7420716:2689057,0,0
g1,226:15297352,7420716
h1,226:15297352,7420716:2689057,0,0
g1,226:17986409,7420716
)
]
$1,226:17986409,6509768
)
g1,226:18169913,6509768
g1,228:18169913,6509768
k1,228:19736002,6509768:1566089
)
]
]
[1,235:3220930,22589783:16515072,13930230,0
[1,235:3220930,22589783:16515072,13930230,0
(1,232:3220930,21296631:16515072,12401146,0
k1,232:3308392,21296631:87462
(1,232:3308392,21296631:16340148,12401146,0
(1,232:3308392,21296631:16340189,12401177,0
(1,232:3308392,21296631:16340189,12401177,0
(1,232:3308392,21296631:0,12401177,0
(1,232:3308392,21296631:0,12401177,0
(1,232:3308392,21296631:16340189,12401177,0
)
k1,232:3308392,21296631:-16340189
)
)
g1,232:19648581,21296631
)
)
)
k1,232:19736002,21296631:87462
)
(1,233:3220930,22476279:16515072,357558,113504
k1,233:7508835,22476279:4287905
(1,233:7508835,22476279:7939262,357558,113504
x1,233:8339299,22476279
g1,233:8522803,22476279
x1,233:8916019,22476279
g1,233:9099523,22476279
g1,233:9283027,22476279
x1,233:11146854,22476279
g1,233:11330358,22476279
x1,233:11767088,22476279
g1,233:11950592,22476279
x1,233:12183373,22476279
g1,233:12366877,22476279
x1,233:13590033,22476279
g1,233:13773537,22476279
x1,233:15448097,22476279
)
k1,233:19736002,22476279:4287905
)
]
]
(1,246:3220930,24595388:16515072,446948,141880
h1,237:3220930,24595388:655360,0,0
x1,237:5587417,24595388
k1,237:5845208,24595388:257791
x1,237:6536608,24595388
x1,237:7774558,24595388
k1,237:8032350,24595388:257792
x1,237:9051422,24595388
k1,237:9309213,24595388:257791
x1,237:9636893,24595388
k1,237:9894684,24595388:257791
x1,237:11242090,24595388
k1,237:11499882,24595388:257792
x1,237:11900306,24595388
x1,237:13115319,24595388
k1,237:13373110,24595388:257791
x1,237:14137254,24595388
x1,237:14594038,24595388
k1,237:14851829,24595388:257791
x1,237:15616629,24595388
x1,237:16745148,24595388
k1,237:17002940,24595388:257792
x1,237:17767084,24595388
k1,237:18024875,24595388:257791
x1,237:18899114,24595388
x1,237:19736002,24595388
k1,237:19736002,24595388:0
)
(1,246:3220930,25381820:16515072,446948,141880
x1,246:3694089,25381820
x1,246:4913696,25381820
k1,237:5149482,25381820:235786
x1,237:6168554,25381820
k1,237:6404341,25381820:235787
x1,237:6877509,25381820
x1,237:7999476,25381820
k1,237:8235262,25381820:235786
x1,237:9763541,25381820
k1,238:9999327,25381820:235786
x1,238:11127846,25381820
k1,238:11363632,25381820:235786
x1,238:12456103,25381820
x1,238:13548574,25381820
k1,238:13784361,25381820:235787
x1,238:14330273,25381820
k1,238:14566059,25381820:235786
x1,238:15184715,25381820
x1,238:15730627,25381820
x1,238:16021603,25381820
x1,238:16515082,25381820
x1,238:16806058,25381820
x1,238:18080712,25381820
k1,238:18316498,25381820:235786
x1,238:19736002,25381820
k1,238:19736002,25381820:0
)
(1,246:3220930,26168252:16515072,446948,141880
x1,246:4276696,26168252
x1,246:5114239,26168252
k1,238:5303130,26168252:188891
x1,238:6177369,26168252
x1,238:7014257,26168252
k1,238:7203147,26168252:188890
x1,238:8258914,26168252
k1,238:8447805,26168252:188891
x1,238:8920964,26168252
x1,238:9976731,26168252
k1,238:10165622,26168252:188891
x1,238:10675485,26168252
k1,238:10864375,26168252:188890
x1,238:11155351,26168252
k1,239:10864375,26168252:-13104
x1,239:11469927,26168252
x1,239:12294366,26168252
k1,239:12483257,26168252:188891
x1,239:13429593,26168252
x1,239:14230433,26168252
x1,239:15067976,26168252
k1,239:15256867,26168252:188891
x1,239:16057706,26168252
k1,239:16246597,26168252:188891
x1,239:17883669,26168252
x1,239:18011469,26168252
k1,239:18200359,26168252:188890
x1,239:18928455,26168252
k1,239:19117346,26168252:188891
x1,239:19736002,26168252
k1,239:19736002,26168252:0
)
(1,246:3220930,26954684:16515072,446948,141880
x1,246:3511906,26954684
x1,246:3829762,26954684
x1,246:4630601,26954684
x1,246:5595280,26954684
k1,239:5843910,26954684:248630
x1,239:7190652,26954684
k1,239:7439283,26954684:248631
x1,239:8240122,26954684
k1,239:8488752,26954684:248630
x1,239:9762768,26954684
x1,239:10636997,26954684
k1,239:10885627,26954684:248630
x1,239:12377867,26954684
x1,239:12996523,26954684
x1,239:13360889,26954684
x1,239:13942841,26954684
x1,239:14962567,26954684
x1,239:15417383,26954684
k1,240:15666014,26954684:248631
x1,240:16211926,26954684
k1,240:16460556,26954684:248630
x1,240:17952796,26954684
x1,240:18571452,26954684
x1,240:18935818,26954684
x1,240:19517770,26954684
x1,240:19736002,26954684
k1,246:19736002,26954684:0
)
(1,246:3220930,27741116:16515072,446948,141880
x1,246:4404496,27741116
k1,240:4618398,27741116:213902
x1,240:5201006,27741116
x1,240:5655822,27741116
k1,240:5869725,27741116:213903
x1,240:6707268,27741116
k1,240:6921170,27741116:213902
x1,240:7868144,27741116
k1,240:8082047,27741116:213903
x1,240:8955631,27741116
x1,240:9410447,27741116
k1,240:9624349,27741116:213902
x1,240:10060813,27741116
k1,240:10274716,27741116:213903
x1,240:10784579,27741116
x1,240:11913098,27741116
x1,240:12750641,27741116
k1,240:12964543,27741116:213902
x1,240:14239197,27741116
k1,241:14453100,27741116:213903
x1,241:14962963,27741116
k1,241:15176865,27741116:213902
x1,241:15977704,27741116
k1,241:16191607,27741116:213903
x1,241:16664766,27741116
x1,241:17629445,27741116
k1,241:17843347,27741116:213902
x1,241:19736002,27741116
k1,241:19736002,27741116:0
)
(1,246:3220930,28527548:16515072,446948,141880
x1,246:4531632,28527548
k1,241:4724259,28527548:192627
x1,241:6399336,28527548
k1,241:6591963,28527548:192627
x1,241:8047507,28527548
x1,241:8848346,28527548
x1,241:9813018,28527548
k1,241:10005645,28527548:192627
x1,241:10806493,28527548
k1,241:10999120,28527548:192627
x1,241:11836663,28527548
k1,241:12029290,28527548:192627
x1,241:12502449,28527548
x1,241:13303288,28527548
k1,241:13495915,28527548:192627
x1,241:14114571,28527548
x1,241:14650651,28527548
k1,241:14843278,28527548:192627
x1,241:16008501,28527548
k1,241:16201128,28527548:192627
x1,241:17366342,28527548
k1,242:17558969,28527548:192627
x1,242:18997463,28527548
k1,242:19190090,28527548:192627
x1,242:19736002,28527548
k1,242:19736002,28527548:0
)
(1,246:3220930,29313980:16515072,446948,141880
x1,246:4021769,29313980
k1,242:4255218,29313980:233449
x1,242:4546194,29313980
x1,242:4864050,29313980
x1,242:5664889,29313980
x1,242:6629568,29313980
k1,242:6863017,29313980:233449
x1,242:8209759,29313980
k1,242:8443209,29313980:233450
x1,242:9935449,29313980
x1,242:10554105,29313980
x1,242:10918471,29313980
x1,242:11500423,29313980
x1,242:12520149,29313980
k1,242:12753598,29313980:233449
x1,242:14355276,29313980
x1,242:14646252,29313980
k1,242:14879701,29313980:233449
x1,242:15425613,29313980
k1,242:15659062,29313980:233449
x1,242:17151302,29313980
x1,242:17769958,29313980
x1,242:18134324,29313980
x1,242:18716276,29313980
x1,242:19736002,29313980
k1,242:19736002,29313980:0
)
(1,246:3220930,30100412:16515072,491520,163840
x1,246:6059931,30100412
x1,246:6514747,30100412
k1,243:6724536,30100412:209789
x1,243:7562079,30100412
k1,243:7771867,30100412:209788
x1,243:8718841,30100412
k1,243:8928630,30100412:209789
x1,243:9219606,30100412
x1,243:10332395,30100412
x1,243:10787211,30100412
k1,243:10997000,30100412:209789
x1,243:11797848,30100412
k1,243:12007637,30100412:209789
x1,243:12845180,30100412
k1,243:13054968,30100412:209788
x1,243:13528127,30100412
x1,243:14328966,30100412
k1,243:14538755,30100412:209789
x1,243:15157411,30100412
x1,243:15693491,30100412
k1,243:15903280,30100412:209789
x1,243:17068494,30100412
k1,243:17278283,30100412:209789
x1,243:17569259,30100412
k1,243:17779047,30100412:209788
x1,243:18288255,30100412
x1,243:18980301,30100412
k1,243:19190090,30100412:209789
x1,243:19736002,30100412
k1,243:19736002,30100412:0
)
(1,246:3220930,30886844:16515072,446948,141880
x1,246:4494946,30886844
x1,246:4859312,30886844
x1,246:5769582,30886844
k1,244:6055623,30886844:286041
x1,244:7001959,30886844
k1,244:7287999,30886844:286040
x1,244:8726493,30886844
k1,244:9012534,30886844:286041
x1,244:9376910,30886844
x1,244:9912998,30886844
k1,244:10199038,30886844:286040
x1,244:10490014,30886844
x1,244:10807870,30886844
x1,244:11608709,30886844
x1,244:12573388,30886844
k1,244:12859429,30886844:286041
x1,244:14206171,30886844
k1,244:14492211,30886844:286040
x1,244:15183611,30886844
x1,244:15938578,30886844
x1,244:16557234,30886844
x1,244:17066442,30886844
x1,244:18085513,30886844
k1,244:18371554,30886844:286041
x1,244:19281186,30886844
x1,244:19736002,30886844
k1,244:19736002,30886844:0
)
(1,246:3220930,31673276:16515072,446948,141880
x1,246:4058473,31673276
g1,244:4287853,31673276
x1,244:4979253,31673276
x1,244:5734220,31673276
x1,244:6352876,31673276
x1,244:6862084,31673276
x1,244:8536506,31673276
x1,244:8991322,31673276
k1,246:19736002,31673276:10744680
g1,246:19736002,31673276
)
(1,247:3220930,32902712:16515072,444988,8188
k1,247:8604097,32902712:5383167
g1,247:8604097,32902712
x1,247:9110033,32902712
x1,247:10701224,32902712
x1,247:14352835,32902712
g1,247:14352835,32902712
k1,247:19736002,32902712:5383167
)
(1,253:3220930,33896031:16515072,446948,141880
h1,249:3220930,33896031:655360,0,0
x1,249:4895370,33896031
k1,249:5198820,33896031:303450
x1,249:6035708,33896031
x1,249:7600036,33896031
k1,249:7903487,33896031:303451
x1,249:9978980,33896031
k1,249:10282430,33896031:303450
x1,249:10828342,33896031
k1,249:11131793,33896031:303451
x1,249:11932632,33896031
k1,249:12236082,33896031:303450
x1,249:12709250,33896031
x1,249:13576289,33896031
k1,249:13879740,33896031:303451
x1,249:14752668,33896031
x1,249:15735708,33896031
x1,249:16374675,33896031
x1,249:17321011,33896031
x1,249:18631713,33896031
x1,249:18922689,33896031
k1,249:19226139,33896031:303450
x1,249:19736002,33896031
k1,249:19736002,33896031:0
)
(1,253:3220930,34682463:16515072,446948,141880
x1,253:4494937,34682463
x1,253:5477304,34682463
k1,249:5804543,34682463:327239
x1,249:6241654,34682463
k1,249:6568893,34682463:327239
x1,249:7734107,34682463
x1,249:8571650,34682463
k1,249:8898889,34682463:327239
x1,249:9517545,34682463
k1,250:9844784,34682463:327239
x1,250:10426736,34682463
x1,250:10717712,34682463
k1,250:11044952,34682463:327240
x1,250:11554160,34682463
x1,250:12245551,34682463
k1,250:12572790,34682463:327239
x1,250:13373629,34682463
k1,250:13700868,34682463:327239
x1,250:14319524,34682463
x1,250:14774340,34682463
k1,250:15101579,34682463:327239
x1,250:15574747,34682463
x1,250:15853930,34682463
x1,250:16678369,34682463
k1,250:17005608,34682463:327239
x1,250:17806447,34682463
k1,250:18133686,34682463:327239
x1,250:19736002,34682463
k1,250:19736002,34682463:0
)
(1,253:3220930,35468895:16515072,446948,141880
x1,253:3511906,35468895
x1,253:3829762,35468895
x1,253:4921578,35468895
x1,253:6014049,35468895
k1,250:6350610,35468895:336561
x1,250:7587922,35468895
k1,250:7924484,35468895:336562
x1,250:8470396,35468895
k1,250:8806957,35468895:336561
x1,250:9389565,35468895
k1,250:9726126,35468895:336561
x1,250:10545318,35468895
k1,250:10881880,35468895:336562
x1,250:11482840,35468895
k1,250:11819401,35468895:336561
x1,250:12674641,35468895
k1,251:13011202,35468895:336561
x1,251:14722329,35468895
k1,251:15058890,35468895:336561
$1,251:15058890,35468895
(1,251:15058890,35468895:764583,69176,0
x1,251:15240935,35468895
g1,251:15350159,35468895
x1,251:15532204,35468895
g1,251:15641428,35468895
x1,251:15823473,35468895
)
$1,251:15823473,35468895
x1,251:16278289,35468895
k1,251:16614851,35468895:336562
x1,251:17160763,35468895
x1,251:18671346,35468895
k1,251:19007907,35468895:336561
x1,251:19736002,35468895
k1,251:19736002,35468895:0
)
(1,253:3220930,36255327:16515072,446948,141880
x1,253:4112866,36255327
k1,251:4427237,36255327:314371
x1,251:5028197,36255327
k1,251:5342568,36255327:314371
x1,251:5979576,36255327
k1,251:6293947,36255327:314371
x1,251:8005074,36255327
$1,251:8005074,36255327
(1,251:8005074,36255327:764583,69176,0
x1,251:8187119,36255327
g1,251:8296343,36255327
x1,251:8478388,36255327
g1,251:8587612,36255327
x1,251:8769657,36255327
)
$1,251:8769657,36255327
x1,251:9224473,36255327
k1,251:9538844,36255327:314371
x1,251:10413083,36255327
k1,251:10727454,36255327:314371
x1,251:11965422,36255327
x1,251:12766262,36255327
k1,251:13080633,36255327:314371
x1,251:13662585,36255327
x1,251:14645625,36255327
x1,251:15284592,36255327
x1,251:16230928,36255327
x1,251:17796558,36255327
k1,252:18110929,36255327:314371
x1,252:18620792,36255327
k1,252:18935163,36255327:314371
x1,252:19736002,36255327
k1,252:19736002,36255327:0
)
(1,253:3220930,37041759:16515072,446948,141880
x1,253:3876290,37041759
x1,253:5041513,37041759
x1,253:6497057,37041759
g1,252:6726437,37041759
x1,252:7782212,37041759
x1,252:8910731,37041759
g1,252:9140111,37041759
x1,252:9795471,37041759
g1,252:10024851,37041759
x1,252:10825690,37041759
g1,252:11055070,37041759
x1,252:12074789,37041759
g1,252:12304169,37041759
x1,252:13705321,37041759
k1,253:19736002,37041759:6030681
g1,253:19736002,37041759
)
(1,254:3220930,38271196:16515072,435811,8188
k1,254:9627105,38271196:6406175
g1,254:9627105,38271196
x1,254:13329827,38271196
g1,254:13329827,38271196
k1,254:19736002,38271196:6406175
)
(1,260:3220930,39264515:16515072,446948,141880
h1,256:3220930,39264515:655360,0,0
x1,256:5550705,39264515
k1,256:5818122,39264515:267417
x1,256:6983345,39264515
x1,256:7820233,39264515
k1,256:8087650,39264515:267417
x1,256:8560809,39264515
x1,256:9033968,39264515
x1,256:10308622,39264515
k1,256:10576039,39264515:267417
x1,256:11522375,39264515
x1,256:12359255,39264515
x1,256:12686935,39264515
x1,256:13051301,39264515
x1,256:13362597,39264515
x1,256:14153612,39264515
k1,256:14421029,39264515:267417
x1,256:16096106,39264515
k1,256:16363523,39264515:267417
x1,256:17491387,39264515
x1,256:17819067,39264515
x1,256:18540601,39264515
k1,256:18808018,39264515:267417
x1,256:19736002,39264515
k1,256:19736002,39264515:0
)
(1,260:3220930,40050947:16515072,446948,141880
x1,260:4240010,40050947
k1,256:4403052,40050947:163042
x1,256:5276636,40050947
x1,256:6659427,40050947
k1,257:6822470,40050947:163043
x1,257:8096486,40050947
x1,257:8606349,40050947
x1,257:8897325,40050947
x1,257:9917051,40050947
k1,257:10080093,40050947:163042
x1,257:10808188,40050947
x1,257:11318051,40050947
x1,257:12029763,40050947
k1,257:12192806,40050947:163043
x1,257:12993645,40050947
k1,257:13156687,40050947:163042
x1,257:14612231,40050947
x1,257:15078837,40050947
k1,257:15241880,40050947:163043
x1,257:16169864,40050947
k1,257:16332906,40050947:163042
x1,257:17061002,40050947
x1,257:17788442,40050947
k1,257:17951485,40050947:163043
x1,257:18898459,40050947
x1,257:19736002,40050947
k1,257:19736002,40050947:0
)
(1,260:3220930,40837379:16515072,446948,102232
x1,260:3730793,40837379
k1,257:4063728,40837379:332935
x1,257:4864567,40837379
k1,257:5197502,40837379:332935
x1,257:5924942,40837379
x1,257:6215918,40837379
x1,257:7634758,40837379
k1,257:7967693,40837379:332935
x1,257:9132916,40837379
x1,257:9969804,40837379
x1,257:10107435,40837379
k1,258:10440370,40837379:332935
x1,258:10986274,40837379
k1,258:11319209,40837379:332935
x1,258:11829072,40837379
k1,258:12162007,40837379:332935
x1,258:12926151,40837379
x1,258:13581511,40837379
x1,258:14236871,40837379
k1,258:14569806,40837379:332935
x1,258:15407349,40837379
k1,258:15740284,40837379:332935
x1,258:16613868,40837379
k1,258:16946803,40837379:332935
x1,258:18347947,40837379
k1,258:18680882,40837379:332935
x1,258:19445026,40837379
x1,258:19736002,40837379
k1,258:19736002,40837379:0
)
(1,260:3220930,41623811:16515072,446948,141880
x1,260:3766842,41623811
k1,258:4136189,41623811:369347
x1,258:5154605,41623811
x1,258:5445581,41623811
x1,258:6864421,41623811
k1,258:7233767,41623811:369346
x1,258:7997911,41623811
x1,258:8288887,41623811
k1,258:8658234,41623811:369347
x1,258:8949210,41623811
x1,258:9267066,41623811
x1,258:10358881,41623811
k1,258:10728227,41623811:369346
x1,258:11201386,41623811
k1,258:11570733,41623811:369347
x1,258:12371572,41623811
k1,259:12740918,41623811:369346
x1,259:13068598,41623811
x1,259:13359574,41623811
x1,259:14187293,41623811
x1,259:15352516,41623811
k1,259:15721863,41623811:369347
x1,259:16267775,41623811
k1,259:16637122,41623811:369347
x1,259:16928098,41623811
k1,259:17297444,41623811:369346
x1,259:18171028,41623811
x1,259:19736002,41623811
k1,259:19736002,41623811:0
)
(1,260:3220930,42410243:16515072,446948,102232
x1,260:4458234,42410243
x1,260:4749210,42410243
x1,260:6168050,42410243
g1,259:6397430,42410243
x1,259:7161574,42410243
g1,259:7390954,42410243
x1,259:7864122,42410243
x1,259:8403473,42410243
g1,259:8632853,42410243
x1,259:9433692,42410243
g1,259:9663072,42410243
x1,259:10682791,42410243
g1,259:10912171,42410243
$1,259:10912171,42410243
(1,259:10912171,42410243:764583,69176,0
x1,259:11094216,42410243
g1,259:11203440,42410243
x1,259:11385485,42410243
g1,259:11494709,42410243
x1,259:11676754,42410243
)
$1,259:11676754,42410243
x1,259:11967730,42410243
k1,260:19736002,42410243:7768272
g1,260:19736002,42410243
)
(1,264:3220930,43196750:16515072,446948,141880
h1,261:3220930,43196750:655360,0,0
x1,261:6023889,43196750
k1,261:6279786,43196750:255897
x1,261:7335561,43196750
x1,261:8719008,43196750
k1,261:8974906,43196750:255898
x1,261:9848490,43196750
x1,261:10139466,43196750
x1,261:11631696,43196750
k1,261:11887593,43196750:255897
x1,261:12397456,43196750
k1,261:12653354,43196750:255898
x1,261:13235962,43196750
x1,261:13854618,43196750
x1,261:15947800,43196750
k1,261:16203697,43196750:255897
x1,261:17623184,43196750
k1,261:17879082,43196750:255898
x1,261:18679921,43196750
k1,261:18935818,43196750:255897
x1,261:19517770,43196750
x1,261:19736002,43196750
k1,264:19736002,43196750:0
)
(1,264:3220930,43983182:16515072,446948,9168
x1,264:4203952,43983182
k1,261:4514428,43983182:310476
x1,261:5570203,43983182
x1,261:6698722,43983182
k1,261:7009199,43983182:310477
x1,261:7482358,43983182
k1,261:7792834,43983182:310476
x1,261:8593673,43983182
k1,262:8904150,43983182:310477
x1,262:9741693,43983182
x1,262:10761419,43983182
k1,262:11071895,43983182:310476
x1,262:11617807,43983182
k1,262:11928284,43983182:310477
x1,262:12729123,43983182
k1,262:13039599,43983182:310476
x1,262:13840438,43983182
x1,262:15005661,43983182
k1,262:15316138,43983182:310477
x1,262:15826001,43983182
k1,262:16136477,43983182:310476
x1,262:17738164,43983182
k1,262:18048641,43983182:310477
x1,262:18413007,43983182
k1,262:18723483,43983182:310476
x1,262:19196651,43983182
x1,262:19736002,43983182
k1,262:19736002,43983182:0
)
(1,264:3220930,44769614:16515072,446948,141880
x1,264:4658768,44769614
k1,262:4945244,44769614:286476
x1,262:5746092,44769614
k1,262:6032567,44769614:286475
x1,262:6870110,44769614
k1,262:7156586,44769614:286476
x1,262:7994129,44769614
k1,262:8280605,44769614:286476
x1,262:9336380,44769614
x1,262:10719827,44769614
k1,262:11006303,44769614:286476
x1,262:11516166,44769614
k1,262:11802641,44769614:286475
x1,262:12603480,44769614
k1,262:12889956,44769614:286476
x1,262:13508612,44769614
x1,262:14928090,44769614
k1,263:15214566,44769614:286476
x1,263:15760478,44769614
k1,263:16046953,44769614:286475
x1,263:16774393,44769614
x1,263:17065369,44769614
x1,263:18484209,44769614
k1,263:18770685,44769614:286476
x1,263:19736002,44769614
k1,263:19736002,44769614:0
)
(1,264:3220930,45556046:16515072,446948,9168
x1,264:4240002,45556046
g1,263:4469382,45556046
x1,263:5124724,45556046
x1,263:6071043,45556046
g1,263:6300423,45556046
x1,263:7064567,45556046
g1,263:7293947,45556046
x1,263:7767106,45556046
x1,263:8567945,45556046
g1,263:8797325,45556046
x1,263:9853100,45556046
x1,263:11400387,45556046
k1,264:19736002,45556046:8335615
g1,264:19736002,45556046
)
(1,271:3220930,46342553:16515072,446948,141880
h1,265:3220930,46342553:655360,0,0
x1,265:5660153,46342553
k1,265:5821848,46342553:161695
x1,265:7131895,46342553
k1,265:7293591,46342553:161696
x1,265:8093775,46342553
k1,265:8255470,46342553:161695
x1,265:9020261,46342553
k1,265:9181957,46342553:161696
x1,265:9800613,46342553
x1,265:11111316,46342553
k1,265:11273011,46342553:161695
x1,265:11818923,46342553
k1,265:11980619,46342553:161696
x1,265:13327370,46342553
k1,265:13489065,46342553:161695
x1,265:13998928,46342553
x1,265:14310224,46342553
x1,265:14591376,46342553
k1,265:14753072,46342553:161696
x1,265:15408414,46342553
k1,265:15570109,46342553:161695
x1,265:16188765,46342553
x1,265:17717700,46342553
k1,265:17879396,46342553:161696
x1,265:19736002,46342553
k1,265:19736002,46342553:0
)
(1,271:3220930,47128985:16515072,446948,141880
x1,271:3876290,47128985
k1,265:4237929,47128985:361639
x1,265:5075472,47128985
k1,265:5437111,47128985:361639
x1,265:6310695,47128985
k1,265:6672335,47128985:361640
x1,265:7436470,47128985
k1,266:7798109,47128985:361639
x1,266:8435108,47128985
x1,266:8844052,47128985
k1,266:9205691,47128985:361639
x1,266:9570067,47128985
x1,266:9851219,47128985
x1,266:10943035,47128985
k1,266:11304674,47128985:361639
x1,266:12287696,47128985
k1,266:12649335,47128985:361639
x1,266:13267991,47128985
x1,266:13582567,47128985
x1,266:13863719,47128985
k1,266:14225359,47128985:361640
x1,266:15062902,47128985
k1,266:15424541,47128985:361639
x1,266:16661853,47128985
k1,266:17023492,47128985:361639
x1,266:18006532,47128985
x1,266:19736002,47128985
k1,266:19736002,47128985:0
)
]
g1,293:19736002,47128985
)
k1,293:20129218,47128985:393216
r1,293:20129218,47128985:0,44040192,0
k1,293:20522434,47128985:393216
(1,293:20522434,47128985:16515072,44040192,0
[1,293:20522434,47128985:16515072,44040192,0
(1,271:20522434,3875225:16515072,446948,141880
x1,271:20813410,3875225
x1,266:21124706,3875225
x1,266:21733538,3875225
k1,266:22011788,3875225:278250
x1,266:22412203,3875225
k1,266:22690453,3875225:278250
x1,266:23491292,3875225
x1,266:23809148,3875225
k1,266:24087398,3875225:278250
x1,266:24706054,3875225
x1,266:25020630,3875225
x1,266:25301782,3875225
k1,266:25580032,3875225:278250
x1,266:26817344,3875225
k1,266:27095595,3875225:278251
x1,266:28005883,3875225
x1,266:28880112,3875225
x1,266:29680951,3875225
k1,267:29959201,3875225:278250
x1,267:30723345,3875225
k1,267:31001595,3875225:278250
x1,267:31984635,3875225
x1,267:32349001,3875225
x1,267:32930953,3875225
x1,267:34114519,3875225
k1,267:34392769,3875225:278250
x1,267:36140600,3875225
k1,267:36418850,3875225:278250
x1,267:37037506,3875225
k1,267:37037506,3875225:0
)
(1,271:20522434,4661657:16515072,446948,141880
x1,271:21796432,4661657
k1,267:21991163,4661657:194731
x1,267:22537067,4661657
k1,267:22731797,4661657:194730
x1,267:23678133,4661657
x1,267:24661173,4661657
x1,267:26226803,4661657
x1,267:26517779,4661657
k1,267:26712510,4661657:194731
x1,267:27640494,4661657
k1,267:27835224,4661657:194730
x1,267:28199600,4661657
x1,267:28480752,4661657
x1,267:29572568,4661657
k1,267:29767299,4661657:194731
x1,267:30750321,4661657
k1,268:30945051,4661657:194730
x1,268:31563707,4661657
x1,268:31878283,4661657
x1,268:32159435,4661657
k1,268:32354166,4661657:194731
x1,268:33591478,4661657
k1,268:33786208,4661657:194730
x1,268:34368160,4661657
x1,268:36078631,4661657
k1,268:36273362,4661657:194731
x1,268:37037506,4661657
k1,268:37037506,4661657:0
)
(1,271:20522434,5448089:16515072,446948,141880
x1,271:21505474,5448089
x1,271:21869840,5448089
x1,271:22451792,5448089
x1,271:23471518,5448089
k1,268:23714895,5448089:243377
x1,268:25462726,5448089
k1,268:25706104,5448089:243378
x1,268:26324760,5448089
k1,268:26568137,5448089:243377
x1,268:27842135,5448089
k1,268:28085513,5448089:243378
x1,268:28631417,5448089
k1,268:28874794,5448089:243377
x1,268:29675633,5448089
k1,268:29919011,5448089:243378
x1,268:31265755,5448089
x1,268:31556731,5448089
k1,268:31800108,5448089:243377
x1,268:32728092,5448089
k1,268:32971470,5448089:243378
x1,268:34027246,5448089
x1,268:34209429,5448089
x1,268:34864771,5448089
x1,268:35628906,5448089
k1,269:35872283,5448089:243377
x1,269:37037506,5448089
k1,269:37037506,5448089:0
)
(1,271:20522434,6234521:16515072,446948,141880
x1,271:21323273,6234521
k1,269:21616648,6234521:293375
x1,269:22636367,6234521
k1,269:22929741,6234521:293374
x1,269:23402909,6234521
x1,269:24269948,6234521
k1,269:24563323,6234521:293375
x1,269:25073186,6234521
k1,269:25366561,6234521:293375
x1,269:25657537,6234521
k1,269:25950911,6234521:293374
x1,269:26569567,6234521
x1,269:27406455,6234521
k1,269:27699830,6234521:293375
x1,269:28064196,6234521
x1,269:28883378,6234521
k1,269:29176752,6234521:293374
x1,269:29467728,6234521
x1,269:29785584,6234521
x1,269:30877399,6234521
k1,269:31170774,6234521:293375
x1,269:31934918,6234521
k1,269:32228293,6234521:293375
x1,269:33938773,6234521
k1,269:34232147,6234521:293374
x1,269:35797795,6234521
k1,269:36091170,6234521:293375
x1,269:37037506,6234521
k1,269:37037506,6234521:0
)
(1,271:20522434,7020953:16515072,446948,141880
x1,271:20995593,7020953
x1,271:21286569,7020953
x1,271:22597271,7020953
g1,270:22826651,7020953
x1,270:23919122,7020953
x1,270:25175433,7020953
k1,271:37037506,7020953:11862073
g1,271:37037506,7020953
)
(1,274:20522434,7807385:16515072,446948,141880
h1,272:20522434,7807385:655360,0,0
x1,272:21542170,7807385
x1,272:22078258,7807385
k1,272:22279146,7807385:200888
x1,272:23989618,7807385
k1,272:24190507,7807385:200889
x1,272:26739177,7807385
k1,272:26940065,7807385:200888
x1,272:27449928,7807385
k1,272:27650817,7807385:200889
x1,272:30417701,7807385
k1,272:30618589,7807385:200888
x1,272:32893971,7807385
k1,272:33094860,7807385:200889
x1,272:34732579,7807385
k1,272:34933467,7807385:200888
x1,272:35443330,7807385
x1,272:35754626,7807385
x1,272:36035778,7807385
k1,272:36236667,7807385:200889
x1,272:37037506,7807385
k1,272:37037506,7807385:0
)
(1,274:20522434,8593817:16515072,446948,141880
x1,274:22525192,8593817
k1,272:22679134,8593817:153942
x1,272:24645178,8593817
k1,273:24799119,8593817:153941
x1,273:25982678,8593817
k1,273:26136620,8593817:153942
x1,273:27374578,8593817
x1,273:28450018,8593817
k1,273:28603959,8593817:153941
x1,273:29259319,8593817
k1,273:29413261,8593817:153942
x1,273:30214100,8593817
k1,273:30368041,8593817:153941
x1,273:32406838,8593817
k1,273:32560780,8593817:153942
x1,273:34671675,8593817
x1,273:37037506,8593817
k1,273:37037506,8593817:0
)
(1,274:20522434,9380249:16515072,446948,102232
x1,274:22488478,9380249
g1,273:22717858,9380249
x1,273:23645842,9380249
k1,274:37037506,9380249:13391664
g1,274:37037506,9380249
)
(1,275:20522434,10609047:16515072,435811,8188
k1,275:26928609,10609047:6406175
g1,275:26928609,10609047
x1,275:30631331,10609047
g1,275:30631331,10609047
k1,275:37037506,10609047:6406175
)
(1,277:21723574,11582256:15313932,357558,113504
(1,276:21723574,11582256:0,357558,81786
g1,276:21723574,11582256
g1,276:20850114,11582256
g1,276:20522434,11582256
(1,276:20522434,11582256:873460,357558,81786
k1,276:20784578,11582256:262144
x1,276:21395894,11582256
)
g1,276:21723574,11582256
)
x1,276:22233180,11582256
k1,276:22544615,11582256:311435
x1,276:23097735,11582256
x1,276:23957038,11582256
k1,276:24268474,11582256:311436
x1,276:24749242,11582256
k1,276:25060677,11582256:311435
x1,276:25701355,11582256
x1,276:26473099,11582256
k1,276:26784534,11582256:311435
x1,276:27541603,11582256
k1,276:27853039,11582256:311436
x1,276:28158697,11582256
k1,276:28470132,11582256:311435
x1,276:28979738,11582256
k1,276:29291174,11582256:311436
x1,276:30339744,11582256
x1,276:31257248,11582256
k1,276:31568683,11582256:311435
x1,276:32442142,11582256
k1,276:32753577,11582256:311435
x1,276:33219139,11582256
x1,276:34180144,11582256
k1,276:34491580,11582256:311436
x1,276:34899471,11582256
x1,276:35045218,11582256
x1,276:35277999,11582256
x1,276:36289341,11582256
k1,276:36600776,11582256:311435
x1,276:37037506,11582256
k1,276:37037506,11582256:0
)
(1,277:21723574,12172080:15313932,357558,113504
x1,277:23849533,12172080
x1,277:24985136,12172080
x1,276:25358422,12172080
k1,276:25634367,12172080:275945
x1,276:26537183,12172080
k1,276:26813127,12172080:275944
x1,276:26958874,12172080
x1,276:27221018,12172080
x1,276:27462195,12172080
x1,276:28121747,12172080
x1,276:28791782,12172080
k1,276:29067727,12172080:275945
x1,276:30028745,12172080
x1,276:30873360,12172080
k1,276:31149305,12172080:275945
x1,276:31586035,12172080
k1,276:31861980,12172080:275945
x1,276:33230871,12172080
k1,276:33506815,12172080:275944
x1,276:34438470,12172080
x1,276:35589267,12172080
x1,276:35785350,12172080
k1,276:36061295,12172080:275945
x1,276:37037506,12172080
k1,276:37037506,12172080:0
)
(1,277:21723574,12761904:15313932,357558,113504
x1,277:22043913,12761904
x1,276:23030090,12761904
g1,276:23213594,12761904
x1,276:23825434,12761904
x1,276:24082336,12761904
x1,276:24179334,12761904
g1,276:24362838,12761904
x1,276:25280336,12761904
g1,276:25463840,12761904
x1,276:26308467,12761904
x1,276:27225971,12761904
g1,276:27409475,12761904
x1,276:27671619,12761904
x1,276:28200099,12761904
g1,276:28383603,12761904
x1,276:29679641,12761904
g1,276:29863145,12761904
x1,276:30518505,12761904
g1,276:30702009,12761904
x1,276:31488441,12761904
x1,276:31750585,12761904
x1,276:32668089,12761904
g1,276:32851593,12761904
x1,276:33958351,12761904
g1,276:34141855,12761904
x1,276:35321503,12761904
k1,277:37037506,12761904:1716003
g1,277:37037506,12761904
)
(1,278:21723574,13351728:15313932,357558,113504
(1,277:21723574,13351728:0,357558,81786
g1,277:21723574,13351728
g1,277:20850114,13351728
g1,277:20522434,13351728
(1,277:20522434,13351728:873460,357558,81786
k1,277:20784578,13351728:262144
x1,277:21395894,13351728
)
g1,277:21723574,13351728
)
x1,277:22058589,13351728
k1,277:22201117,13351728:142528
x1,277:23366071,13351728
k1,277:23508600,13351728:142529
x1,277:25503493,13351728
k1,277:25646021,13351728:142528
x1,277:26024555,13351728
k1,277:26167043,13351728:142488
x1,277:26487382,13351728
x1,277:27837399,13351728
k1,277:27979928,13351728:142529
x1,277:28504216,13351728
k1,277:28646744,13351728:142528
x1,277:30830891,13351728
k1,277:30973419,13351728:142528
x1,277:31730488,13351728
k1,277:31873017,13351728:142529
x1,277:34363354,13351728
k1,277:34505882,13351728:142528
x1,277:35204756,13351728
k1,277:35347285,13351728:142529
x1,277:36104354,13351728
k1,277:36246882,13351728:142528
x1,277:36509026,13351728
x1,277:37037506,13351728
k1,277:37037506,13351728:0
)
(1,278:21723574,13941552:15313932,357558,113504
x1,278:22116790,13941552
g1,277:22300294,13941552
x1,277:23960179,13941552
g1,277:24143683,13941552
x1,277:26458922,13941552
g1,277:26642426,13941552
x1,277:27822074,13941552
g1,277:28005578,13941552
x1,277:29185226,13941552
x1,277:29447370,13941552
x1,277:30102730,13941552
k1,278:37037506,13941552:6934776
g1,278:37037506,13941552
)
(1,279:21723574,14531376:15313932,357558,113504
(1,278:21723574,14531376:0,357558,81786
g1,278:21723574,14531376
g1,278:20850114,14531376
g1,278:20522434,14531376
(1,278:20522434,14531376:873460,357558,81786
k1,278:20784578,14531376:262144
x1,278:21395894,14531376
)
g1,278:21723574,14531376
)
x1,278:22029232,14531376
k1,278:22255167,14531376:225935
x1,278:22677740,14531376
k1,278:22903675,14531376:225935
x1,278:24301411,14531376
k1,278:24527346,14531376:225935
x1,278:25284415,14531376
k1,278:25510350,14531376:225935
x1,278:25991118,14531376
k1,278:26217053,14531376:225935
x1,278:26508554,14531376
x1,278:26581430,14531376
k1,278:26807365,14531376:225935
x1,278:28015839,14531376
k1,278:28241774,14531376:225935
x1,278:29406728,14531376
k1,278:29632663,14531376:225935
x1,278:31539992,14531376
k1,278:31765927,14531376:225935
x1,278:32581709,14531376
k1,278:32807644,14531376:225935
x1,278:33856726,14531376
k1,278:34082661,14531376:225935
x1,278:34839730,14531376
k1,278:35065665,14531376:225935
x1,278:35298446,14531376
x1,278:37037506,14531376
k1,278:37037506,14531376:0
)
(1,279:21723574,15121200:15313932,357558,113504
x1,279:23674954,15121200
x1,278:23931856,15121200
x1,278:24028854,15121200
x1,278:24224937,15121200
k1,278:24407135,15121200:182198
x1,278:24815026,15121200
k1,278:24997224,15121200:182198
x1,278:27487561,15121200
k1,278:27669760,15121200:182199
x1,278:27931904,15121200
x1,278:28460384,15121200
k1,278:28642582,15121200:182198
x1,278:29297412,15121200
k1,278:29479610,15121200:182198
x1,278:29989216,15121200
k1,278:30171414,15121200:182198
x1,278:30491753,15121200
x1,278:30584028,15121200
k1,278:30766227,15121200:182199
x1,278:31872992,15121200
k1,278:32055190,15121200:182198
x1,278:32812259,15121200
k1,278:32994457,15121200:182198
x1,278:33504063,15121200
k1,278:33686261,15121200:182198
x1,278:34778869,15121200
k1,278:34961068,15121200:182199
x1,278:35878566,15121200
k1,278:36060764,15121200:182198
x1,278:36672079,15121200
x1,278:37037506,15121200
k1,278:37037506,15121200:0
)
(1,279:21723574,15711024:15313932,357558,113504
x1,279:22102108,15711024
x1,278:22889058,15711024
g1,278:23072562,15711024
x1,278:25329074,15711024
g1,278:25512578,15711024
x1,278:26692226,15711024
g1,278:26875730,15711024
x1,278:27531090,15711024
g1,278:27714594,15711024
x1,278:28501026,15711024
x1,278:28763170,15711024
x1,278:29680674,15711024
k1,279:37037506,15711024:7356832
g1,279:37037506,15711024
)
(1,280:21723574,16300848:15313932,357558,113504
(1,279:21723574,16300848:0,357558,81786
g1,279:21723574,16300848
g1,279:20850114,16300848
g1,279:20522434,16300848
(1,279:20522434,16300848:873460,357558,81786
k1,279:20784578,16300848:262144
x1,279:21395894,16300848
)
g1,279:21723574,16300848
)
x1,279:22233180,16300848
g1,279:22416684,16300848
x1,279:23800256,16300848
g1,279:23983760,16300848
x1,279:24536880,16300848
x1,279:25188553,16300848
g1,279:25372057,16300848
x1,279:25808787,16300848
g1,279:25992291,16300848
x1,279:27156727,16300848
g1,279:27340231,16300848
x1,279:27660564,16300848
g1,279:27844068,16300848
x1,279:28630500,16300848
x1,279:29389143,16300848
x1,279:29585226,16300848
g1,279:29768730,16300848
x1,279:32463028,16300848
k1,280:37037506,16300848:4574478
g1,280:37037506,16300848
)
(1,281:21723574,16890672:15313932,357558,113504
(1,280:21723574,16890672:0,357558,81786
g1,280:21723574,16890672
g1,280:20850114,16890672
g1,280:20522434,16890672
(1,280:20522434,16890672:873460,357558,81786
k1,280:20784578,16890672:262144
x1,280:21395894,16890672
)
g1,280:21723574,16890672
)
x1,280:22204342,16890672
k1,280:22437139,16890672:232797
x1,280:23965945,16890672
k1,280:24198742,16890672:232797
x1,280:24751862,16890672
x1,280:25403535,16890672
k1,280:25636332,16890672:232797
x1,280:26073062,16890672
k1,280:26305859,16890672:232797
x1,280:27470295,16890672
k1,280:27703092,16890672:232797
x1,280:28635264,16890672
k1,280:28868061,16890672:232797
x1,280:29800240,16890672
k1,280:30033037,16890672:232797
x1,280:30848814,16890672
k1,280:31081611,16890672:232797
x1,280:31460145,16890672
x1,280:32153777,16890672
k1,280:32386574,16890672:232797
x1,280:34788827,16890672
x1,280:34984910,16890672
k1,280:35217707,16890672:232797
x1,280:35552722,16890672
k1,280:35785519,16890672:232797
x1,280:37037506,16890672
k1,280:37037506,16890672:0
)
(1,281:21723574,17480496:15313932,357558,113504
x1,281:23048963,17480496
g1,280:23232467,17480496
x1,280:24542656,17480496
x1,280:24791693,17480496
x1,280:25019763,17480496
g1,280:25203267,17480496
x1,280:25611158,17480496
g1,280:25794662,17480496
x1,280:27003131,17480496
k1,281:37037506,17480496:10034375
g1,281:37037506,17480496
)
(1,282:21723574,18070320:15313932,357558,113504
(1,281:21723574,18070320:0,357558,81786
g1,281:21723574,18070320
g1,281:20850114,18070320
g1,281:20522434,18070320
(1,281:20522434,18070320:873460,357558,81786
k1,281:20784578,18070320:262144
x1,281:21395894,18070320
)
g1,281:21723574,18070320
)
x1,281:22102108,18070320
x1,281:22165551,18070320
k1,281:22351052,18070320:185501
x1,281:22729586,18070320
x1,281:23996786,18070320
k1,281:24182287,18070320:185501
x1,281:24779446,18070320
k1,281:24964946,18070320:185500
x1,281:26551954,18070320
k1,281:26737455,18070320:185501
x1,281:27247061,18070320
k1,281:27432562,18070320:185501
x1,281:28437093,18070320
k1,281:28622594,18070320:185501
x1,281:29379663,18070320
k1,281:29565164,18070320:185501
x1,281:29943698,18070320
x1,281:30007141,18070320
k1,281:30192641,18070320:185500
x1,281:30512980,18070320
x1,281:30965965,18070320
x1,281:31196128,18070320
x1,281:31566803,18070320
x1,281:31925414,18070320
k1,281:32110915,18070320:185501
x1,281:34119965,18070320
k1,281:34305466,18070320:185501
x1,281:36780604,18070320
x1,281:37037506,18070320
k1,281:37037506,18070320:0
)
(1,282:21723574,18660144:15313932,357558,113504
x1,282:23180023,18660144
k1,281:23350438,18660144:170415
x1,281:23874726,18660144
k1,281:24045140,18660144:170414
x1,281:26025358,18660144
x1,281:27452449,18660144
k1,281:27622864,18660144:170415
x1,281:28904208,18660144
k1,281:29074622,18660144:170414
x1,281:29831691,18660144
k1,281:30002106,18660144:170415
x1,281:31370996,18660144
k1,281:31541411,18660144:170415
x1,281:33405227,18660144
k1,281:33575641,18660144:170414
x1,281:34711232,18660144
x1,281:35535405,18660144
x1,281:35731488,18660144
k1,281:35901903,18660144:170415
x1,281:37037506,18660144
k1,281:37037506,18660144:0
)
(1,282:21723574,19249968:15313932,357558,113504
x1,282:22043913,19249968
x1,281:23175837,19249968
k1,281:23363254,19249968:187417
x1,281:23698269,19249968
k1,281:23885686,19249968:187417
x1,281:25239914,19249968
k1,281:25427332,19249968:187418
x1,281:26752197,19249968
k1,281:26939614,19249968:187417
x1,281:27201758,19249968
x1,281:27730238,19249968
k1,281:27917655,19249968:187417
x1,281:28310871,19249968
k1,281:28498288,19249968:187417
x1,281:29153648,19249968
k1,281:29341065,19249968:187417
x1,281:30127497,19249968
x1,281:30389641,19249968
x1,281:31307145,19249968
k1,281:31494562,19249968:187417
x1,281:33009218,19249968
k1,281:33196636,19249968:187418
x1,281:34245212,19249968
k1,281:34432629,19249968:187417
x1,281:36180054,19249968
k1,281:36367471,19249968:187417
x1,281:37037506,19249968
k1,281:37037506,19249968:0
)
(1,282:21723574,19839792:15313932,357558,113504
x1,282:23267068,19839792
g1,281:23450572,19839792
x1,281:24630214,19839792
g1,281:24813718,19839792
x1,281:26997873,19839792
g1,281:27181377,19839792
x1,281:28506242,19839792
g1,281:28689746,19839792
x1,281:29082962,19839792
g1,281:29266466,19839792
x1,281:30183970,19839792
g1,281:30367474,19839792
x1,281:31721708,19839792
k1,282:37037506,19839792:5315798
g1,282:37037506,19839792
)
(1,283:21723574,20429616:15313932,357558,113504
(1,282:21723574,20429616:0,350224,81786
g1,282:21723574,20429616
g1,282:20850114,20429616
g1,282:20522434,20429616
(1,282:20522434,20429616:873460,350224,81786
k1,282:20784578,20429616:262144
x1,282:21395894,20429616
)
g1,282:21723574,20429616
)
x1,282:22320733,20429616
k1,282:22490964,20429616:170231
x1,282:22869498,20429616
x1,282:23991475,20429616
k1,282:24161705,20429616:170230
x1,282:24976969,20429616
k1,282:25147200,20429616:170231
x1,282:25467539,20429616
x1,282:26158547,20429616
x1,282:26566438,20429616
x1,282:27177747,20429616
k1,282:27347978,20429616:170231
x1,282:28890936,20429616
x1,282:29066047,20429616
k1,282:29236277,20429616:170230
x1,282:30371880,20429616
x1,282:31551528,20429616
k1,282:31721759,20429616:170231
x1,282:32625087,20429616
k1,282:32795318,20429616:170231
x1,282:33173852,20429616
x1,282:33494184,20429616
x1,282:33872712,20429616
x1,282:34126997,20429616
x1,282:34223995,20429616
k1,282:34394225,20429616:170230
x1,282:35268202,20429616
k1,282:35438433,20429616:170231
x1,282:36079111,20429616
x1,282:36224858,20429616
x1,282:36473895,20429616
x1,282:36698817,20429616
x1,282:36873403,20429616
x1,282:37037506,20429616
k1,283:37037506,20429616:0
)
(1,283:21723574,21019440:15313932,357558,113504
x1,283:22481155,21019440
g1,282:22664659,21019440
x1,282:23334688,21019440
x1,282:24426247,21019440
g1,282:24609751,21019440
x1,282:25789399,21019440
k1,283:37037506,21019440:11248107
g1,283:37037506,21019440
)
(1,284:21723574,21609264:15313932,357558,113504
(1,283:21723574,21609264:0,357558,81786
g1,283:21723574,21609264
g1,283:20850114,21609264
g1,283:20522434,21609264
(1,283:20522434,21609264:873460,357558,81786
k1,283:20784578,21609264:262144
x1,283:21395894,21609264
)
g1,283:21723574,21609264
)
x1,283:22233180,21609264
k1,283:22373702,21609264:140522
x1,283:22665203,21609264
x1,283:22738079,21609264
k1,283:22878601,21609264:140522
x1,283:24567842,21609264
k1,283:24708364,21609264:140522
x1,283:25465433,21609264
k1,283:25605955,21609264:140522
x1,283:26203114,21609264
k1,283:26343636,21609264:140522
x1,283:26838561,21609264
x1,283:28122003,21609264
k1,283:28262525,21609264:140522
x1,283:28495306,21609264
x1,283:29676521,21609264
x1,283:31598550,21609264
k1,283:31739072,21609264:140522
x1,283:32001216,21609264
x1,283:33968314,21609264
k1,283:34108836,21609264:140522
x1,283:35521253,21609264
x1,283:35717336,21609264
k1,283:35857858,21609264:140522
x1,283:37037506,21609264
k1,283:37037506,21609264:0
)
(1,284:21723574,22199088:15313932,357558,113504
x1,284:22655222,22199088
x1,283:25409302,22199088
g1,283:25592806,22199088
x1,283:27500147,22199088
g1,283:27683651,22199088
x1,283:28062185,22199088
x1,283:28285532,22199088
x1,283:29815900,22199088
g1,283:29999404,22199088
x1,283:32271628,22199088
x1,283:32520665,22199088
x1,283:33054393,22199088
x1,283:36525689,22199088
k1,284:37037506,22199088:511817
g1,284:37037506,22199088
)
(1,285:21723574,22788912:15313932,357558,113504
(1,284:21723574,22788912:0,357558,81786
g1,284:21723574,22788912
g1,284:20850114,22788912
g1,284:20522434,22788912
(1,284:20522434,22788912:873460,357558,81786
k1,284:20784578,22788912:262144
x1,284:21395894,22788912
)
g1,284:21723574,22788912
)
x1,284:22146147,22788912
k1,284:22270416,22788912:124269
x1,284:23129718,22788912
k1,284:23253986,22788912:124268
x1,284:23981692,22788912
x1,284:24281058,22788912
x1,284:24718306,22788912
k1,284:24842575,22788912:124269
x1,284:25425058,22788912
x1,284:25832425,22788912
x1,284:26347279,22788912
k1,284:26471547,22788912:124268
x1,284:27082862,22788912
x1,284:27694171,22788912
x1,284:28509953,22788912
k1,284:28634222,22788912:124269
x1,284:28954561,22788912
x1,284:30257403,22788912
k1,284:30381671,22788912:124268
x1,284:32522325,22788912
x1,284:32718408,22788912
k1,284:32842677,22788912:124269
x1,284:34022325,22788912
k1,284:34146593,22788912:124268
x1,284:35603053,22788912
k1,284:35727322,22788912:124269
x1,284:36862920,22788912
x1,284:37037506,22788912
k1,285:37037506,22788912:0
)
(1,285:21723574,23378736:15313932,357558,113504
x1,285:21869321,23378736
x1,285:22713942,23378736
x1,285:22810940,23378736
k1,284:23082748,23378736:271808
x1,284:23898012,23378736
x1,284:24990089,23378736
k1,284:25261898,23378736:271809
x1,284:25640432,23378736
x1,284:25863779,23378736
x1,284:26374947,23378736
x1,284:27394147,23378736
k1,284:27665955,23378736:271808
x1,284:30462991,23378736
x1,284:34447016,23378736
x1,284:34746382,23378736
x1,284:35358216,23378736
x1,284:36348066,23378736
x1,284:37037506,23378736
k1,285:37037506,23378736:0
)
(1,285:21723574,23968560:15313932,357558,7335
x1,285:23936566,23968560
x1,285:24256905,23968560
x1,284:25734333,23968560
x1,284:27394743,23968560
k1,285:37037506,23968560:9642763
g1,285:37037506,23968560
)
(1,286:21723574,24558384:15313932,357558,113504
(1,285:21723574,24558384:0,357558,81786
g1,285:21723574,24558384
g1,285:20850114,24558384
g1,285:20522434,24558384
(1,285:20522434,24558384:873460,357558,81786
g1,285:20522434,24558384
x1,285:21395894,24558384
)
g1,285:21723574,24558384
)
x1,285:22276694,24558384
x1,285:24092803,24558384
k1,285:24273179,24558384:180376
x1,285:25874863,24558384
k1,285:26055239,24558384:180376
x1,285:26928692,24558384
k1,285:27109068,24558384:180376
x1,285:27837286,24558384
k1,285:28017662,24558384:180376
x1,285:29531788,24558384
x1,285:30221222,24558384
k1,285:30401598,24558384:180376
x1,285:32061483,24558384
x1,285:32760350,24558384
k1,285:32940726,24558384:180376
x1,285:35808554,24558384
k1,285:35988930,24558384:180376
x1,285:37037506,24558384
k1,285:37037506,24558384:0
)
(1,286:21723574,25148208:15313932,357558,113504
x1,286:22131465,25148208
k1,285:22348650,25148208:217185
x1,285:23528298,25148208
x1,285:23724381,25148208
k1,285:23941566,25148208:217185
x1,285:24873745,25148208
k1,285:25090930,25148208:217185
x1,285:27566066,25148208
k1,285:27783251,25148208:217185
x1,285:28219981,25148208
k1,285:28437167,25148208:217186
x1,285:29834901,25148208
k1,285:30052086,25148208:217185
x1,285:30809155,25148208
k1,285:31026340,25148208:217185
x1,285:32569834,25148208
k1,285:32787019,25148208:217185
x1,285:34694355,25148208
k1,285:34911540,25148208:217185
x1,285:37037506,25148208
k1,285:37037506,25148208:0
)
(1,286:21723574,25738032:15313932,357558,113504
x1,286:22364252,25738032
x1,285:23052637,25738032
k1,285:23282556,25738032:229919
x1,285:24039625,25738032
k1,285:24269544,25738032:229919
x1,285:25754831,25738032
k1,285:25984750,25738032:229919
x1,285:27382484,25738032
k1,285:27612403,25738032:229919
x1,285:29388667,25738032
k1,285:29618585,25738032:229918
x1,285:32924703,25738032
k1,285:33154622,25738032:229919
x1,285:33533156,25738032
x1,285:34451697,25738032
k1,285:34681616,25738032:229919
x1,285:35118346,25738032
k1,285:35348265,25738032:229919
x1,285:37037506,25738032
k1,285:37037506,25738032:0
)
(1,286:21723574,26327856:15313932,357558,113504
x1,286:23398653,26327856
g1,285:23582157,26327856
x1,285:25227885,26327856
g1,285:25411389,26327856
x1,285:26591037,26327856
g1,285:26774541,26327856
x1,285:33124685,26327856
k1,286:37037506,26327856:3912821
g1,286:37037506,26327856
)
(1,287:21723574,26917680:15313932,357558,113504
(1,286:21723574,26917680:0,357558,81786
g1,286:21723574,26917680
g1,286:20850114,26917680
g1,286:20522434,26917680
(1,286:20522434,26917680:873460,357558,81786
g1,286:20522434,26917680
x1,286:21395894,26917680
)
g1,286:21723574,26917680
)
x1,286:22233180,26917680
k1,286:22527026,26917680:293846
x1,286:23109509,26917680
x1,286:23538374,26917680
k1,286:23832221,26917680:293847
x1,286:24589290,26917680
k1,286:24883136,26917680:293846
x1,286:25218151,26917680
k1,286:25511997,26917680:293846
x1,286:25890531,26917680
x1,286:27273584,26917680
k1,286:27567431,26917680:293847
x1,286:27800212,26917680
x1,286:28893875,26917680
x1,286:29185369,26917680
x1,286:29434406,26917680
x1,286:29659328,26917680
k1,286:29953174,26917680:293846
x1,286:30710243,26917680
x1,286:31438467,26917680
k1,286:31732313,26917680:293846
x1,286:32343629,26917680
k1,286:32637476,26917680:293847
x1,286:33249310,26917680
x1,286:33773598,26917680
x1,286:34734603,26917680
k1,286:35028449,26917680:293846
x1,286:35523374,26917680
x1,286:37037506,26917680
k1,286:37037506,26917680:0
)
(1,287:21723574,27507504:15313932,357558,113504
x1,287:22393604,27507504
x1,287:23383966,27507504
k1,286:23744543,27507504:360577
x1,286:23977324,27507504
x1,286:24231609,27507504
x1,286:24872281,27507504
x1,286:25847968,27507504
x1,286:26044051,27507504
k1,286:26404629,27507504:360578
x1,286:27511394,27507504
k1,286:27871971,27507504:360577
x1,286:29342064,27507504
k1,286:29702642,27507504:360578
x1,286:30736536,27507504
k1,286:31097113,27507504:360577
x1,286:32276761,27507504
k1,286:32637339,27507504:360578
x1,286:33452603,27507504
x1,286:34544680,27507504
k1,286:34905257,27507504:360577
x1,286:35283791,27507504
x1,286:35507138,27507504
x1,286:36018306,27507504
x1,286:37037506,27507504
k1,286:37037506,27507504:0
)
(1,287:21723574,28097328:15313932,357558,113504
x1,287:31057374,28097328
k1,287:37037506,28097328:5980132
g1,287:37037506,28097328
)
(1,292:20522434,29801264:16515072,446948,141880
h1,291:20522434,29801264:655360,0,0
x1,291:22597298,29801264
k1,291:22836517,29801264:239219
x1,291:23782853,29801264
x1,291:24292061,29801264
x1,291:25710901,29801264
k1,291:25950130,29801264:239229
x1,291:26933152,29801264
x1,291:28462078,29801264
k1,291:28701307,29801264:239229
x1,291:29647643,29801264
x1,291:30630665,29801264
k1,291:30869895,29801264:239230
x1,291:32035118,29801264
x1,291:33235726,29801264
k1,291:33474955,29801264:239229
x1,291:33948114,29801264
x1,291:34448153,29801264
k1,291:34687382,29801264:239229
x1,291:35451526,29801264
k1,291:35690755,29801264:239229
x1,291:36819274,29801264
x1,291:37037506,29801264
k1,292:37037506,29801264:0
)
(1,292:20522434,30587696:16515072,446948,141880
x1,292:21432722,30587696
x1,292:22270265,30587696
k1,291:22430523,30587696:160258
x1,291:23376859,30587696
k1,291:23537117,30587696:160258
x1,291:24083029,30587696
x1,291:25284283,30587696
x1,291:26304009,30587696
k1,291:26464268,30587696:160259
x1,291:27410604,30587696
x1,291:27919812,30587696
x1,291:29338652,30587696
k1,291:29498910,30587696:160258
x1,291:30117566,30587696
x1,291:31373222,30587696
k1,291:31533480,30587696:160258
x1,291:33207895,30587696
k1,291:33368153,30587696:160258
x1,291:33986809,30587696
x1,291:35078625,30587696
k1,291:35238884,30587696:160259
x1,291:36221906,30587696
k1,291:36382164,30587696:160258
x1,291:37037506,30587696
k1,291:37037506,30587696:0
)
(1,292:20522434,31374128:16515072,446948,141880
x1,292:21505456,31374128
x1,292:22779454,31374128
k1,291:23000035,31374128:220581
x1,291:23473194,31374128
x1,291:23973233,31374128
k1,291:24193814,31374128:220581
x1,291:24630925,31374128
k1,291:24851505,31374128:220580
x1,291:25360713,31374128
x1,291:26198256,31374128
x1,291:26516112,31374128
x1,291:27124944,31374128
k1,291:27345525,31374128:220581
x1,291:28619532,31374128
k1,291:28840113,31374128:220581
x1,291:30041385,31374128
k1,291:30261966,31374128:220581
x1,291:31208302,31374128
x1,291:31717510,31374128
x1,291:33136350,31374128
k1,291:33356930,31374128:220580
x1,291:33975586,31374128
x1,291:34812474,31374128
k1,291:35033055,31374128:220581
x1,291:36307062,31374128
k1,291:36527643,31374128:220581
x1,291:37037506,31374128
k1,291:37037506,31374128:0
)
(1,292:20522434,32160560:16515072,446948,141880
x1,292:21432722,32160560
x1,292:22379696,32160560
x1,292:23472167,32160560
k1,291:23704186,32160560:232019
x1,291:24214049,32160560
k1,291:24446068,32160560:232019
x1,291:25246907,32160560
k1,291:25478925,32160560:232018
x1,291:26425261,32160560
x1,291:26934469,32160560
x1,291:28517149,32160560
k1,291:28749168,32160560:232019
x1,291:29113544,32160560
x1,291:29759062,32160560
x1,291:30595950,32160560
k1,291:30827969,32160560:232019
x1,291:31337832,32160560
k1,291:31569851,32160560:232019
x1,291:32079059,32160560
x1,291:32916602,32160560
x1,291:33234458,32160560
x1,291:33515610,32160560
k1,291:33747628,32160560:232018
x1,291:34548467,32160560
k1,291:34780486,32160560:232019
x1,291:35763508,32160560
x1,291:37037506,32160560
k1,291:37037506,32160560:0
)
(1,292:20522434,32946992:16515072,446948,141880
x1,292:20995593,32946992
x1,291:21495632,32946992
k1,291:21852225,32946992:356593
x1,291:23126232,32946992
k1,291:23482825,32946992:356593
x1,291:24684097,32946992
k1,291:25040690,32946992:356593
x1,291:25659346,32946992
x1,291:26496234,32946992
k1,291:26852827,32946992:356593
x1,291:27981346,32946992
k1,291:28337939,32946992:356593
x1,291:28847147,32946992
x1,291:29794121,32946992
k1,291:30150713,32946992:356592
x1,291:30660576,32946992
k1,291:31017169,32946992:356593
x1,291:32218441,32946992
k1,291:32575034,32946992:356593
x1,291:33193690,32946992
x1,291:34030578,32946992
k1,291:34387171,32946992:356593
x1,291:35224714,32946992
k1,291:35581307,32946992:356593
x1,291:36199963,32946992
x1,291:37037506,32946992
k1,291:37037506,32946992:0
)
(1,292:20522434,33733424:16515072,446948,141880
x1,292:21505474,33733424
x1,292:23234944,33733424
k1,292:37037506,33733424:13802562
g1,292:37037506,33733424
)
]
g1,293:37037506,47128985
)
)
]
(1,293:3220930,49788574:33816576,0,0
h1,293:3220930,49788574:33816576,0,0
)
]
]
!58190
}3
Input:33:C:\Users\ctran\AppData\Local\Temp\mik92751\_src\IEEE-conference-template-062824.aux
!103
Postamble:
Count:4086
!27
Post scriptum:

